Observational hints for radial migration in disc galaxies from CALIFA

Context: According to numerical simulations, stars are not always kept at their birth galactocentric distances but migrate. The importance of this radial migration in shaping galactic light distributions is still unclear. However, if it is indeed important, galaxies with different surface brightness (SB) profiles must display differences in their stellar population properties. Aims: We investigate the role of radial migration on the light distribution and the radial stellar content by comparing the inner colour, age and metallicity gradients for galaxies with different SB profiles. We define these inner parts avoiding the bulge and bar regions and up to around three disc scale-lengths (type I, pure exponential) or the break radius (type II, downbending; type III, upbending). Methods: We analyse 214 spiral galaxies from the CALIFA survey covering different SB profiles. We make use of GASP2D and SDSS data to characterise their light distribution and obtain colour profiles. The stellar age and metallicity profiles are computed using a methodology based on full-spectrum fitting techniques (pPXF, GANDALF, and STECKMAP) to the IFS CALIFA data. Results: The distributions of the colour, stellar age and stellar metallicity gradients in the inner parts for galaxies displaying different SB profiles are unalike as suggested by Kolmogorov-Smirnov and Anderson-Darling tests. We find a trend in which type II galaxies show the steepest profiles of all and type III the shallowest, with type I galaxies displaying an intermediate behaviour. Conclusions: These results are consistent with a scenario in which radial migration is more efficient for type III galaxies than for type I systems with type II galaxies presenting the lowest radial migration efficiency. In such scenario, radial migration mixes the stellar content flattening the radial stellar properties and... [abriged]

==> (inline-0) <==
\begin{longtable}{lrrrr}
\hline\hline\\
 Name & \multicolumn{2}{c}{$\bigtriangledown log(Age)_{L, in}$} & \multicolumn{2}{c}{$\bigtriangledown log(Age)_{M, in}$}  \\    
  & ($dex/h_{in}$) & ($dex/kpc$) &  ($dex/h_{in}$) & ($dex/kpc$)  \\    
(1) & (2) & (3) & (4) & (5)  \\ 
\hline\\
\endfirsthead
\hline\hline\\
 Name & \multicolumn{2}{c}{$\bigtriangledown log(Age)_{L, in}$} & \multicolumn{2}{c}{$\bigtriangledown log(Age)_{M, in}$}  \\    
  & ($dex/h_{in}$) & ($dex/kpc$) &  ($dex/h_{in}$) & ($dex/kpc$)  \\    
(1) & (2) & (3) & (4) & (5)  \\ 
\hline\\
\endhead
\caption{Continued.}\\
\endfoot
\endlastfoot
UGC~00005 & -0.122 $\pm$ 0.008 & -0.019 $\pm$ 0.001 & -0.008 $\pm$ 0.005 & -0.001 $\pm$ 0.001  \\ 
NGC~7819 & -0.098 $\pm$ 0.025 & -0.006 $\pm$ 0.002 & -0.184 $\pm$ 0.016 & -0.012 $\pm$ 0.001  \\ 
IC~1528 & -0.138 $\pm$ 0.007 & -0.033 $\pm$ 0.002 & -0.053 $\pm$ 0.004 & -0.013 $\pm$ 0.001  \\ 
UGC~00036 & -0.207 $\pm$ 0.008 & -0.051 $\pm$ 0.002 & -0.016 $\pm$ 0.005 & -0.004 $\pm$ 0.001  \\ 
NGC~0001 & -0.254 $\pm$ 0.007 & -0.059 $\pm$ 0.002 & -0.001 $\pm$ 0.005 & -0.0 $\pm$ 0.001  \\ 
NGC~0023 & 1.404 $\pm$ 0.116 & 0.041 $\pm$ 0.003 & 0.267 $\pm$ 0.072 & 0.008 $\pm$ 0.002  \\ 
NGC~0036 & -0.414 $\pm$ 0.008 & -0.043 $\pm$ 0.001 & -0.024 $\pm$ 0.005 & -0.003 $\pm$ 0.001  \\ 
UGC~00139 & 0.005 $\pm$ 0.077 & 0.001 $\pm$ 0.024 & -0.04 $\pm$ 0.036 & -0.012 $\pm$ 0.011  \\ 
MCG-02-02-030 & -0.703 $\pm$ 0.04 & -0.156 $\pm$ 0.009 & 0.049 $\pm$ 0.014 & 0.011 $\pm$ 0.003  \\ 
UGC~00312 & -0.046 $\pm$ 0.041 & -0.008 $\pm$ 0.007 & -0.065 $\pm$ 0.015 & -0.012 $\pm$ 0.003  \\ 
ESO540-G003 & -0.897 $\pm$ 0.033 & -0.265 $\pm$ 0.01 & -0.161 $\pm$ 0.024 & -0.047 $\pm$ 0.007  \\ 
NGC~0160 & -0.769 $\pm$ 0.034 & -0.045 $\pm$ 0.002 & -0.086 $\pm$ 0.022 & -0.005 $\pm$ 0.001  \\ 
NGC~0165 & -0.072 $\pm$ 0.013 & -0.012 $\pm$ 0.002 & -0.018 $\pm$ 0.012 & -0.003 $\pm$ 0.002  \\ 
NGC~0171 & -2.063 $\pm$ 0.037 & -0.101 $\pm$ 0.002 & -0.336 $\pm$ 0.019 & -0.016 $\pm$ 0.001  \\ 
NGC~0180 & -0.455 $\pm$ 0.008 & -0.054 $\pm$ 0.001 & 0.018 $\pm$ 0.005 & 0.002 $\pm$ 0.001  \\ 
NGC~0214 & -0.343 $\pm$ 0.015 & -0.08 $\pm$ 0.003 & -0.004 $\pm$ 0.008 & -0.001 $\pm$ 0.002  \\ 
NGC~0237 & -0.002 $\pm$ 0.007 & -0.001 $\pm$ 0.003 & -0.036 $\pm$ 0.005 & -0.013 $\pm$ 0.002  \\ 
NGC~0234 & -0.1 $\pm$ 0.013 & -0.018 $\pm$ 0.002 & -0.071 $\pm$ 0.019 & -0.013 $\pm$ 0.003  \\ 
NGC~0257 & -0.173 $\pm$ 0.008 & -0.031 $\pm$ 0.002 & -0.066 $\pm$ 0.008 & -0.012 $\pm$ 0.001  \\ 
NGC~0309 & -0.434 $\pm$ 0.014 & -0.047 $\pm$ 0.002 & -0.086 $\pm$ 0.006 & -0.009 $\pm$ 0.001  \\ 
NGC~0447 & -0.426 $\pm$ 0.023 & -0.042 $\pm$ 0.002 & -0.045 $\pm$ 0.015 & -0.004 $\pm$ 0.002  \\ 
NGC~0477 & -0.395 $\pm$ 0.008 & -0.058 $\pm$ 0.001 & -0.13 $\pm$ 0.005 & -0.019 $\pm$ 0.001  \\ 
IC~1683 & 0.269 $\pm$ 0.009 & 0.055 $\pm$ 0.002 & 0.061 $\pm$ 0.006 & 0.012 $\pm$ 0.001  \\ 
NGC~0496 & -0.008 $\pm$ 0.01 & -0.002 $\pm$ 0.002 & -0.107 $\pm$ 0.006 & -0.019 $\pm$ 0.001  \\ 
NGC~0528 & -0.038 $\pm$ 0.004 & -0.013 $\pm$ 0.001 & -0.016 $\pm$ 0.003 & -0.006 $\pm$ 0.001  \\ 
NGC~0551 & -0.17 $\pm$ 0.007 & -0.033 $\pm$ 0.001 & 0.01 $\pm$ 0.003 & 0.002 $\pm$ 0.001  \\ 
NGC~0570 & -0.185 $\pm$ 0.01 & -0.033 $\pm$ 0.002 & -0.067 $\pm$ 0.005 & -0.012 $\pm$ 0.001  \\ 
UGC~01271 & -0.017 $\pm$ 0.008 & -0.004 $\pm$ 0.002 & 0.032 $\pm$ 0.006 & 0.008 $\pm$ 0.001  \\ 
NGC~0716 & -0.063 $\pm$ 0.011 & -0.019 $\pm$ 0.003 & -0.055 $\pm$ 0.006 & -0.016 $\pm$ 0.002  \\ 
NGC~0768 & -0.053 $\pm$ 0.012 & -0.008 $\pm$ 0.002 & 0.011 $\pm$ 0.01 & 0.002 $\pm$ 0.002  \\ 
NGC~0776 & -0.259 $\pm$ 0.008 & -0.046 $\pm$ 0.001 & 0.019 $\pm$ 0.005 & 0.003 $\pm$ 0.001  \\ 
NGC~0787 & -0.198 $\pm$ 0.015 & -0.049 $\pm$ 0.004 & -0.031 $\pm$ 0.008 & -0.008 $\pm$ 0.002  \\ 
NGC~0842 & -0.024 $\pm$ 0.006 & -0.005 $\pm$ 0.001 & 0.026 $\pm$ 0.005 & 0.006 $\pm$ 0.001  \\ 
UGC~01659 & -1.17 $\pm$ 0.099 & -0.039 $\pm$ 0.003 & -0.627 $\pm$ 0.065 & -0.021 $\pm$ 0.002  \\ 
NGC~0873 & 0.082 $\pm$ 0.007 & 0.03 $\pm$ 0.002 & -0.053 $\pm$ 0.006 & -0.019 $\pm$ 0.002  \\ 
NGC~0924 & 0.124 $\pm$ 0.037 & 0.023 $\pm$ 0.007 & 0.034 $\pm$ 0.012 & 0.006 $\pm$ 0.002  \\ 
UGC~01918 & -0.224 $\pm$ 0.033 & -0.036 $\pm$ 0.005 & 0.056 $\pm$ 0.017 & 0.009 $\pm$ 0.003  \\ 
NGC~0932 & -0.203 $\pm$ 0.008 & -0.037 $\pm$ 0.002 & -0.036 $\pm$ 0.005 & -0.007 $\pm$ 0.001  \\ 
NGC~0941 & -0.186 $\pm$ 0.015 & -0.083 $\pm$ 0.007 & -0.096 $\pm$ 0.01 & -0.043 $\pm$ 0.005  \\ 
NGC~0976 & -0.325 $\pm$ 0.045 & -0.098 $\pm$ 0.014 & 0.115 $\pm$ 0.024 & 0.035 $\pm$ 0.007  \\ 
NGC~0991 & -0.504 $\pm$ 0.013 & -0.173 $\pm$ 0.005 & -0.039 $\pm$ 0.008 & -0.014 $\pm$ 0.003  \\ 
UGC~02099 & -0.343 $\pm$ 0.021 & -0.033 $\pm$ 0.002 & -0.08 $\pm$ 0.012 & -0.008 $\pm$ 0.001  \\ 
UGC~02134 & -0.894 $\pm$ 0.078 & -0.042 $\pm$ 0.004 & -0.073 $\pm$ 0.046 & -0.003 $\pm$ 0.002  \\ 
NGC~1070 & -0.149 $\pm$ 0.008 & -0.063 $\pm$ 0.003 & 0.016 $\pm$ 0.004 & 0.007 $\pm$ 0.002  \\ 
NGC~1094 & -0.186 $\pm$ 0.01 & -0.069 $\pm$ 0.004 & -0.105 $\pm$ 0.012 & -0.039 $\pm$ 0.004  \\ 
NGC~1093 & -0.164 $\pm$ 0.009 & -0.036 $\pm$ 0.002 & -0.026 $\pm$ 0.005 & -0.006 $\pm$ 0.001  \\ 
UGC~02311 & -0.094 $\pm$ 0.011 & -0.016 $\pm$ 0.002 & -0.066 $\pm$ 0.011 & -0.012 $\pm$ 0.002  \\ 
UGC~02403 & 0.32 $\pm$ 0.041 & 0.065 $\pm$ 0.008 & 0.034 $\pm$ 0.028 & 0.007 $\pm$ 0.006  \\ 
UGC~02443 & -0.322 $\pm$ 0.026 & -0.087 $\pm$ 0.007 & -0.095 $\pm$ 0.017 & -0.026 $\pm$ 0.005  \\ 
NGC~1167 & -0.248 $\pm$ 0.013 & -0.028 $\pm$ 0.002 & -0.099 $\pm$ 0.009 & -0.011 $\pm$ 0.001  \\ 
NGC~1211 & -0.124 $\pm$ 0.056 & -0.019 $\pm$ 0.009 & -0.075 $\pm$ 0.033 & -0.012 $\pm$ 0.005  \\ 
UGC~02690 & -0.013 $\pm$ 0.034 & -0.003 $\pm$ 0.007 & -0.102 $\pm$ 0.014 & -0.021 $\pm$ 0.003  \\ 
MCG-01-10-019 & -0.149 $\pm$ 0.013 & -0.021 $\pm$ 0.002 & -0.135 $\pm$ 0.007 & -0.019 $\pm$ 0.001  \\ 
NGC~1645 & -0.329 $\pm$ 0.007 & -0.062 $\pm$ 0.001 & -0.071 $\pm$ 0.004 & -0.013 $\pm$ 0.001  \\ 
NGC~1659 & -0.05 $\pm$ 0.008 & -0.014 $\pm$ 0.002 & -0.032 $\pm$ 0.005 & -0.009 $\pm$ 0.001  \\ 
NGC~1665 & -0.023 $\pm$ 0.006 & -0.007 $\pm$ 0.002 & 0.004 $\pm$ 0.004 & 0.001 $\pm$ 0.001  \\ 
NGC~1666 & -0.051 $\pm$ 0.008 & -0.02 $\pm$ 0.003 & 0.031 $\pm$ 0.006 & 0.012 $\pm$ 0.002  \\ 
NGC~1667 & -0.089 $\pm$ 0.006 & -0.025 $\pm$ 0.002 & -0.035 $\pm$ 0.004 & -0.01 $\pm$ 0.001  \\ 
UGC~03253 & -0.499 $\pm$ 0.012 & -0.139 $\pm$ 0.003 & -0.063 $\pm$ 0.007 & -0.017 $\pm$ 0.002  \\ 
NGC~2253 & -0.182 $\pm$ 0.007 & -0.063 $\pm$ 0.002 & -0.028 $\pm$ 0.005 & -0.01 $\pm$ 0.002  \\ 
NGC~2347 & -0.286 $\pm$ 0.008 & -0.061 $\pm$ 0.002 & -0.025 $\pm$ 0.006 & -0.005 $\pm$ 0.001  \\ 
UGC~03944 & -0.198 $\pm$ 0.013 & -0.063 $\pm$ 0.004 & -0.113 $\pm$ 0.012 & -0.036 $\pm$ 0.004  \\ 
UGC~03973 & -0.002 $\pm$ 0.012 & -0.0 $\pm$ 0.002 & -0.08 $\pm$ 0.008 & -0.011 $\pm$ 0.001  \\ 
UGC~03995 & -0.412 $\pm$ 0.011 & -0.056 $\pm$ 0.001 & -0.008 $\pm$ 0.005 & -0.001 $\pm$ 0.001  \\ 
NGC~2449 & -0.134 $\pm$ 0.006 & -0.03 $\pm$ 0.001 & 0.011 $\pm$ 0.003 & 0.002 $\pm$ 0.001  \\ 
NGC~2487 & -0.785 $\pm$ 0.012 & -0.106 $\pm$ 0.002 & -0.067 $\pm$ 0.009 & -0.009 $\pm$ 0.001  \\ 
UGC~04195 & -0.041 $\pm$ 0.039 & -0.006 $\pm$ 0.006 & 0.001 $\pm$ 0.01 & 0.0 $\pm$ 0.001  \\ 
NGC~2530 & -0.078 $\pm$ 0.015 & -0.017 $\pm$ 0.003 & -0.1 $\pm$ 0.01 & -0.022 $\pm$ 0.002  \\ 
NGC~2540 & -0.242 $\pm$ 0.01 & -0.045 $\pm$ 0.002 & -0.113 $\pm$ 0.011 & -0.021 $\pm$ 0.002  \\ 
NGC~2543 & -0.467 $\pm$ 0.009 & -0.123 $\pm$ 0.002 & 0.012 $\pm$ 0.008 & 0.003 $\pm$ 0.002  \\ 
UGC~04308 & -0.349 $\pm$ 0.011 & -0.083 $\pm$ 0.003 & -0.086 $\pm$ 0.008 & -0.021 $\pm$ 0.002  \\ 
NGC~2553 & -0.14 $\pm$ 0.007 & -0.032 $\pm$ 0.002 & -0.068 $\pm$ 0.005 & -0.016 $\pm$ 0.001  \\ 
UGC~04262 & -0.307 $\pm$ 0.012 & -0.053 $\pm$ 0.002 & -0.129 $\pm$ 0.007 & -0.022 $\pm$ 0.001  \\ 
NGC~2558 & -0.461 $\pm$ 0.01 & -0.081 $\pm$ 0.002 & -0.128 $\pm$ 0.007 & -0.023 $\pm$ 0.001  \\ 
NGC~2565 & -0.184 $\pm$ 0.007 & -0.052 $\pm$ 0.002 & 0.108 $\pm$ 0.005 & 0.03 $\pm$ 0.001  \\ 
NGC~2572 & -0.156 $\pm$ 0.008 & -0.032 $\pm$ 0.002 & 0.023 $\pm$ 0.004 & 0.005 $\pm$ 0.001  \\ 
UGC~04375 & -0.392 $\pm$ 0.007 & -0.144 $\pm$ 0.003 & -0.044 $\pm$ 0.005 & -0.016 $\pm$ 0.002  \\ 
NGC~2596 & -0.494 $\pm$ 0.018 & -0.056 $\pm$ 0.002 & -0.155 $\pm$ 0.016 & -0.017 $\pm$ 0.002  \\ 
NGC~2595 & -0.503 $\pm$ 0.015 & -0.058 $\pm$ 0.002 & -0.059 $\pm$ 0.014 & -0.007 $\pm$ 0.002  \\ 
NGC~2604 & -0.245 $\pm$ 0.021 & -0.083 $\pm$ 0.007 & -0.105 $\pm$ 0.009 & -0.036 $\pm$ 0.003  \\ 
NGC~2639 & -0.01 $\pm$ 0.003 & -0.004 $\pm$ 0.001 & 0.028 $\pm$ 0.002 & 0.01 $\pm$ 0.001  \\ 
NGC~2730 & -0.181 $\pm$ 0.02 & -0.028 $\pm$ 0.003 & -0.194 $\pm$ 0.011 & -0.03 $\pm$ 0.002  \\ 
NGC~2805 & -1.887 $\pm$ 0.233 & -0.275 $\pm$ 0.034 & -1.143 $\pm$ 0.153 & -0.167 $\pm$ 0.022  \\ 
NGC~2906 & -0.136 $\pm$ 0.004 & -0.068 $\pm$ 0.002 & 0.042 $\pm$ 0.002 & 0.021 $\pm$ 0.001  \\ 
NGC~2916 & -0.728 $\pm$ 0.01 & -0.129 $\pm$ 0.002 & -0.052 $\pm$ 0.007 & -0.009 $\pm$ 0.001  \\ 
UGC~05108 & -0.751 $\pm$ 0.054 & -0.019 $\pm$ 0.001 & 0.114 $\pm$ 0.028 & 0.003 $\pm$ 0.001  \\ 
UGC~05359 & -0.171 $\pm$ 0.008 & -0.026 $\pm$ 0.001 & -0.08 $\pm$ 0.004 & -0.012 $\pm$ 0.001  \\ 
UGC~05396 & -0.41 $\pm$ 0.013 & -0.064 $\pm$ 0.002 & -0.012 $\pm$ 0.008 & -0.002 $\pm$ 0.001  \\ 
NGC~3106 & -0.312 $\pm$ 0.011 & -0.041 $\pm$ 0.001 & -0.073 $\pm$ 0.008 & -0.01 $\pm$ 0.001  \\ 
NGC~3300 & 0.01 $\pm$ 0.006 & 0.004 $\pm$ 0.002 & 0.029 $\pm$ 0.005 & 0.01 $\pm$ 0.002  \\ 
NGC~3381 & -0.036 $\pm$ 0.009 & -0.018 $\pm$ 0.004 & -0.005 $\pm$ 0.005 & -0.002 $\pm$ 0.003  \\ 
IC~0674 & -0.141 $\pm$ 0.008 & -0.022 $\pm$ 0.001 & 0.03 $\pm$ 0.004 & 0.005 $\pm$ 0.001  \\ 
UGC~06312 & -0.004 $\pm$ 0.012 & -0.001 $\pm$ 0.002 & 0.062 $\pm$ 0.009 & 0.009 $\pm$ 0.001  \\ 
NGC~3614 & -0.124 $\pm$ 0.022 & -0.026 $\pm$ 0.005 & 0.059 $\pm$ 0.014 & 0.012 $\pm$ 0.003  \\ 
NGC~3687 & -0.189 $\pm$ 0.01 & -0.083 $\pm$ 0.004 & 0.004 $\pm$ 0.006 & 0.002 $\pm$ 0.002  \\ 
NGC~3811 & -0.171 $\pm$ 0.007 & -0.066 $\pm$ 0.003 & -0.069 $\pm$ 0.003 & -0.027 $\pm$ 0.001  \\ 
NGC~3815 & -0.077 $\pm$ 0.005 & -0.027 $\pm$ 0.002 & -0.004 $\pm$ 0.003 & -0.001 $\pm$ 0.001  \\ 
NGC~3994 & -0.075 $\pm$ 0.008 & -0.059 $\pm$ 0.007 & 0.004 $\pm$ 0.005 & 0.003 $\pm$ 0.004  \\ 
NGC~4003 & -0.204 $\pm$ 0.009 & -0.031 $\pm$ 0.001 & -0.017 $\pm$ 0.005 & -0.003 $\pm$ 0.001  \\ 
UGC~07012 & -0.133 $\pm$ 0.018 & -0.076 $\pm$ 0.01 & -0.064 $\pm$ 0.008 & -0.037 $\pm$ 0.004  \\ 
NGC~4047 & -0.037 $\pm$ 0.009 & -0.015 $\pm$ 0.004 & -0.014 $\pm$ 0.006 & -0.006 $\pm$ 0.002  \\ 
UGC~07145 & -0.441 $\pm$ 0.013 & -0.07 $\pm$ 0.002 & -0.045 $\pm$ 0.007 & -0.007 $\pm$ 0.001  \\ 
NGC~4185 & -0.404 $\pm$ 0.011 & -0.054 $\pm$ 0.001 & -0.087 $\pm$ 0.006 & -0.012 $\pm$ 0.001  \\ 
NGC~4210 & -0.344 $\pm$ 0.017 & -0.06 $\pm$ 0.003 & 0.059 $\pm$ 0.011 & 0.01 $\pm$ 0.002  \\ 
NGC~4470 & 0.124 $\pm$ 0.008 & 0.07 $\pm$ 0.004 & 0.003 $\pm$ 0.005 & 0.002 $\pm$ 0.003  \\ 
NGC~4711 & -0.325 $\pm$ 0.011 & -0.082 $\pm$ 0.003 & -0.017 $\pm$ 0.006 & -0.004 $\pm$ 0.002  \\ 
UGC~08004 & -0.072 $\pm$ 0.018 & -0.011 $\pm$ 0.003 & -0.017 $\pm$ 0.01 & -0.003 $\pm$ 0.002  \\ 
NGC~4961 & -0.099 $\pm$ 0.023 & -0.039 $\pm$ 0.009 & 0.01 $\pm$ 0.012 & 0.004 $\pm$ 0.005  \\ 
UGC~08231 & -0.17 $\pm$ 0.011 & -0.075 $\pm$ 0.005 & -0.013 $\pm$ 0.006 & -0.006 $\pm$ 0.002  \\ 
NGC~5000 & -0.305 $\pm$ 0.009 & -0.055 $\pm$ 0.002 & -0.109 $\pm$ 0.007 & -0.019 $\pm$ 0.001  \\ 
NGC~5016 & -0.108 $\pm$ 0.008 & -0.054 $\pm$ 0.004 & -0.022 $\pm$ 0.005 & -0.011 $\pm$ 0.002  \\ 
NGC~5157 & -0.334 $\pm$ 0.007 & -0.046 $\pm$ 0.001 & -0.065 $\pm$ 0.004 & -0.009 $\pm$ 0.001  \\ 
NGC~5205 & -0.474 $\pm$ 0.009 & -0.267 $\pm$ 0.005 & -0.046 $\pm$ 0.005 & -0.026 $\pm$ 0.003  \\ 
NGC~5267 & -0.51 $\pm$ 0.013 & -0.052 $\pm$ 0.001 & 0.014 $\pm$ 0.008 & 0.001 $\pm$ 0.001  \\ 
NGC~5320 & -0.256 $\pm$ 0.009 & -0.068 $\pm$ 0.002 & 0.028 $\pm$ 0.006 & 0.007 $\pm$ 0.002  \\ 
UGC~08781 & -0.278 $\pm$ 0.009 & -0.036 $\pm$ 0.001 & -0.029 $\pm$ 0.006 & -0.004 $\pm$ 0.001  \\ 
NGC~5376 & -0.259 $\pm$ 0.01 & -0.088 $\pm$ 0.004 & 0.017 $\pm$ 0.006 & 0.006 $\pm$ 0.002  \\ 
NGC~5379 & 0.035 $\pm$ 0.007 & 0.019 $\pm$ 0.004 & -0.036 $\pm$ 0.004 & -0.02 $\pm$ 0.002  \\ 
NGC~5378 & -0.422 $\pm$ 0.008 & -0.082 $\pm$ 0.002 & -0.123 $\pm$ 0.006 & -0.024 $\pm$ 0.001  \\ 
NGC~5406 & -1.79 $\pm$ 0.041 & -0.081 $\pm$ 0.002 & -0.093 $\pm$ 0.02 & -0.004 $\pm$ 0.001  \\ 
NGC~5473 & 0.047 $\pm$ 0.008 & 0.02 $\pm$ 0.003 & 0.03 $\pm$ 0.006 & 0.013 $\pm$ 0.002  \\ 
NGC~5480 & -0.116 $\pm$ 0.019 & -0.039 $\pm$ 0.007 & -0.082 $\pm$ 0.017 & -0.028 $\pm$ 0.006  \\ 
UGC~09067 & -0.115 $\pm$ 0.009 & -0.025 $\pm$ 0.002 & -0.008 $\pm$ 0.006 & -0.002 $\pm$ 0.001  \\ 
NGC~5520 & -0.112 $\pm$ 0.005 & -0.068 $\pm$ 0.003 & -0.07 $\pm$ 0.005 & -0.042 $\pm$ 0.003  \\ 
NGC~5633 & -0.086 $\pm$ 0.006 & -0.061 $\pm$ 0.004 & -0.042 $\pm$ 0.004 & -0.03 $\pm$ 0.003  \\ 
NGC~5657 & -0.178 $\pm$ 0.006 & -0.045 $\pm$ 0.002 & -0.009 $\pm$ 0.003 & -0.002 $\pm$ 0.001  \\ 
NGC~5720 & -0.372 $\pm$ 0.007 & -0.055 $\pm$ 0.001 & -0.061 $\pm$ 0.004 & -0.009 $\pm$ 0.001  \\ 
NGC~5732 & 0.025 $\pm$ 0.008 & 0.01 $\pm$ 0.003 & -0.081 $\pm$ 0.008 & -0.031 $\pm$ 0.003  \\ 
UGC~09476 & -0.203 $\pm$ 0.009 & -0.052 $\pm$ 0.002 & -0.147 $\pm$ 0.007 & -0.037 $\pm$ 0.002  \\ 
NGC~5784 & 0.065 $\pm$ 0.011 & 0.01 $\pm$ 0.002 & -0.024 $\pm$ 0.007 & -0.004 $\pm$ 0.001  \\ 
UGC~09598 & -0.437 $\pm$ 0.01 & -0.074 $\pm$ 0.002 & -0.004 $\pm$ 0.006 & -0.001 $\pm$ 0.001  \\ 
NGC~5876 & -0.487 $\pm$ 0.011 & -0.068 $\pm$ 0.002 & -0.109 $\pm$ 0.006 & -0.015 $\pm$ 0.001  \\ 
NGC~5888 & -0.112 $\pm$ 0.011 & -0.011 $\pm$ 0.001 & -0.029 $\pm$ 0.005 & -0.003 $\pm$ 0.0  \\ 
UGC~09777 & -0.222 $\pm$ 0.009 & -0.089 $\pm$ 0.004 & -0.078 $\pm$ 0.006 & -0.031 $\pm$ 0.002  \\ 
UGC~09842 & -0.09 $\pm$ 0.013 & -0.013 $\pm$ 0.002 & -0.069 $\pm$ 0.008 & -0.01 $\pm$ 0.001  \\ 
NGC~5957 & -0.452 $\pm$ 0.007 & -0.179 $\pm$ 0.003 & -0.064 $\pm$ 0.005 & -0.025 $\pm$ 0.002  \\ 
NGC~5971 & -0.619 $\pm$ 0.03 & -0.146 $\pm$ 0.007 & -0.137 $\pm$ 0.019 & -0.032 $\pm$ 0.005  \\ 
IC~4566 & -0.264 $\pm$ 0.012 & -0.055 $\pm$ 0.003 & 0.005 $\pm$ 0.007 & 0.001 $\pm$ 0.001  \\ 
NGC~5980 & -0.189 $\pm$ 0.007 & -0.056 $\pm$ 0.002 & -0.02 $\pm$ 0.007 & -0.006 $\pm$ 0.002  \\ 
NGC~6004 & -0.168 $\pm$ 0.007 & -0.035 $\pm$ 0.001 & 0.013 $\pm$ 0.003 & 0.003 $\pm$ 0.001  \\ 
IC~1151 & -0.128 $\pm$ 0.01 & -0.049 $\pm$ 0.004 & -0.081 $\pm$ 0.005 & -0.031 $\pm$ 0.002  \\ 
NGC~6032 & -2.477 $\pm$ 0.099 & -0.084 $\pm$ 0.003 & -0.753 $\pm$ 0.058 & -0.025 $\pm$ 0.002  \\ 
NGC~6060 & -0.321 $\pm$ 0.009 & -0.048 $\pm$ 0.001 & -0.041 $\pm$ 0.005 & -0.006 $\pm$ 0.001  \\ 
NGC~6063 & -0.532 $\pm$ 0.017 & -0.126 $\pm$ 0.004 & -0.072 $\pm$ 0.012 & -0.017 $\pm$ 0.003  \\ 
IC~1199 & -0.362 $\pm$ 0.016 & -0.062 $\pm$ 0.003 & 0.019 $\pm$ 0.013 & 0.003 $\pm$ 0.002  \\ 
NGC~6154 & -0.524 $\pm$ 0.01 & -0.075 $\pm$ 0.001 & -0.086 $\pm$ 0.005 & -0.012 $\pm$ 0.001  \\ 
NGC~6155 & -0.076 $\pm$ 0.006 & -0.039 $\pm$ 0.003 & -0.123 $\pm$ 0.005 & -0.063 $\pm$ 0.003  \\ 
NGC~6186 & -0.245 $\pm$ 0.02 & -0.03 $\pm$ 0.002 & -0.216 $\pm$ 0.023 & -0.027 $\pm$ 0.003  \\ 
NGC~6278 & -0.132 $\pm$ 0.009 & -0.028 $\pm$ 0.002 & -0.076 $\pm$ 0.006 & -0.016 $\pm$ 0.001  \\ 
NGC~6301 & -0.534 $\pm$ 0.015 & -0.044 $\pm$ 0.001 & -0.086 $\pm$ 0.009 & -0.007 $\pm$ 0.001  \\ 
NGC~6314 & 0.061 $\pm$ 0.009 & 0.009 $\pm$ 0.001 & 0.022 $\pm$ 0.008 & 0.003 $\pm$ 0.001  \\ 
UGC~10796 & 0.188 $\pm$ 0.021 & 0.024 $\pm$ 0.003 & -0.002 $\pm$ 0.01 & -0.0 $\pm$ 0.001  \\ 
UGC~10811 & -0.368 $\pm$ 0.01 & -0.052 $\pm$ 0.001 & -0.015 $\pm$ 0.005 & -0.002 $\pm$ 0.001  \\ 
IC~1256 & -0.182 $\pm$ 0.009 & -0.051 $\pm$ 0.002 & -0.108 $\pm$ 0.007 & -0.03 $\pm$ 0.002  \\ 
NGC~6394 & -0.049 $\pm$ 0.009 & -0.007 $\pm$ 0.001 & -0.056 $\pm$ 0.006 & -0.008 $\pm$ 0.001  \\ 
UGC~10905 & 0.016 $\pm$ 0.012 & 0.001 $\pm$ 0.001 & -0.036 $\pm$ 0.008 & -0.003 $\pm$ 0.001  \\ 
NGC~6427 & -0.033 $\pm$ 0.005 & -0.011 $\pm$ 0.002 & 0.005 $\pm$ 0.003 & 0.002 $\pm$ 0.001  \\ 
NGC~6478 & -0.463 $\pm$ 0.018 & -0.048 $\pm$ 0.002 & -0.057 $\pm$ 0.011 & -0.006 $\pm$ 0.001  \\ 
NGC~6497 & -0.763 $\pm$ 0.015 & -0.09 $\pm$ 0.002 & -0.147 $\pm$ 0.007 & -0.017 $\pm$ 0.001  \\ 
UGC~11228 & -0.075 $\pm$ 0.011 & -0.014 $\pm$ 0.002 & -0.018 $\pm$ 0.007 & -0.003 $\pm$ 0.001  \\ 
UGC~11262 & -0.281 $\pm$ 0.015 & -0.042 $\pm$ 0.002 & -0.125 $\pm$ 0.009 & -0.019 $\pm$ 0.001  \\ 
MCG-02-51-004 & -0.224 $\pm$ 0.014 & -0.043 $\pm$ 0.003 & -0.015 $\pm$ 0.008 & -0.003 $\pm$ 0.002  \\ 
NGC~6941 & -0.56 $\pm$ 0.01 & -0.074 $\pm$ 0.001 & -0.09 $\pm$ 0.006 & -0.012 $\pm$ 0.001  \\ 
NGC~6945 & -0.064 $\pm$ 0.008 & -0.015 $\pm$ 0.002 & -0.025 $\pm$ 0.005 & -0.006 $\pm$ 0.001  \\ 
NGC~6978 & -0.069 $\pm$ 0.007 & -0.012 $\pm$ 0.001 & -0.041 $\pm$ 0.004 & -0.007 $\pm$ 0.001  \\ 
UGC~11649 & -0.528 $\pm$ 0.01 & -0.132 $\pm$ 0.002 & -0.149 $\pm$ 0.006 & -0.037 $\pm$ 0.002  \\ 
NGC~7047 & -0.342 $\pm$ 0.027 & -0.05 $\pm$ 0.004 & -0.063 $\pm$ 0.011 & -0.009 $\pm$ 0.002  \\ 
NGC~7311 & -0.186 $\pm$ 0.005 & -0.051 $\pm$ 0.002 & 0.021 $\pm$ 0.004 & 0.006 $\pm$ 0.001  \\ 
NGC~7321 & -0.185 $\pm$ 0.006 & -0.034 $\pm$ 0.001 & 0.061 $\pm$ 0.007 & 0.011 $\pm$ 0.001  \\ 
UGC~12185 & -0.586 $\pm$ 0.018 & -0.047 $\pm$ 0.001 & -0.341 $\pm$ 0.018 & -0.028 $\pm$ 0.001  \\ 
UGC~12224 & -0.255 $\pm$ 0.015 & -0.055 $\pm$ 0.003 & -0.095 $\pm$ 0.01 & -0.021 $\pm$ 0.002  \\ 
NGC~7466 & -0.191 $\pm$ 0.012 & -0.025 $\pm$ 0.002 & -0.068 $\pm$ 0.01 & -0.009 $\pm$ 0.001  \\ 
NGC~7489 & -0.214 $\pm$ 0.014 & -0.039 $\pm$ 0.003 & -0.136 $\pm$ 0.008 & -0.025 $\pm$ 0.001  \\ 
NGC~7536 & -0.511 $\pm$ 0.084 & -0.059 $\pm$ 0.01 & -0.085 $\pm$ 0.062 & -0.01 $\pm$ 0.007  \\ 
NGC~7549 & -0.368 $\pm$ 0.016 & -0.045 $\pm$ 0.002 & -0.071 $\pm$ 0.008 & -0.009 $\pm$ 0.001  \\ 
NGC~7563 & -0.366 $\pm$ 0.038 & -0.02 $\pm$ 0.002 & -0.173 $\pm$ 0.026 & -0.009 $\pm$ 0.001  \\ 
NGC~7591 & -0.154 $\pm$ 0.008 & -0.024 $\pm$ 0.001 & -0.096 $\pm$ 0.009 & -0.015 $\pm$ 0.001  \\ 
IC~5309 & -0.046 $\pm$ 0.013 & -0.013 $\pm$ 0.003 & -0.019 $\pm$ 0.007 & -0.005 $\pm$ 0.002  \\ 
NGC~7611 & 0.04 $\pm$ 0.009 & 0.014 $\pm$ 0.003 & 0.034 $\pm$ 0.006 & 0.012 $\pm$ 0.002  \\ 
NGC~7623 & -0.318 $\pm$ 0.045 & -0.061 $\pm$ 0.009 & -0.174 $\pm$ 0.03 & -0.033 $\pm$ 0.006  \\ 
NGC~7631 & -0.128 $\pm$ 0.007 & -0.033 $\pm$ 0.002 & -0.007 $\pm$ 0.004 & -0.002 $\pm$ 0.001  \\ 
NGC~7653 & -0.178 $\pm$ 0.012 & -0.047 $\pm$ 0.003 & -0.14 $\pm$ 0.009 & -0.037 $\pm$ 0.002  \\ 
NGC~7671 & -0.1 $\pm$ 0.006 & -0.035 $\pm$ 0.002 & -0.063 $\pm$ 0.004 & -0.022 $\pm$ 0.001  \\ 
NGC~7691 & -0.324 $\pm$ 0.026 & -0.065 $\pm$ 0.005 & -0.103 $\pm$ 0.013 & -0.021 $\pm$ 0.003  \\ 
NGC~7716 & -0.348 $\pm$ 0.01 & -0.077 $\pm$ 0.002 & -0.051 $\pm$ 0.005 & -0.011 $\pm$ 0.001  \\ 
NGC~7722 & -0.002 $\pm$ 0.016 & -0.001 $\pm$ 0.005 & -0.078 $\pm$ 0.009 & -0.027 $\pm$ 0.003  \\ 
NGC~7738 & -0.216 $\pm$ 0.007 & -0.045 $\pm$ 0.001 & -0.015 $\pm$ 0.005 & -0.003 $\pm$ 0.001  \\ 
UGC~12810 & -0.369 $\pm$ 0.01 & -0.044 $\pm$ 0.001 & -0.117 $\pm$ 0.007 & -0.014 $\pm$ 0.001  \\ 
UGC~12816 & -0.26 $\pm$ 0.05 & -0.022 $\pm$ 0.004 & -0.054 $\pm$ 0.023 & -0.005 $\pm$ 0.002  \\ 
NGC~7782 & -0.423 $\pm$ 0.009 & -0.064 $\pm$ 0.001 & -0.093 $\pm$ 0.006 & -0.014 $\pm$ 0.001  \\ 
NGC~7787 & -0.404 $\pm$ 0.012 & -0.084 $\pm$ 0.002 & -0.069 $\pm$ 0.007 & -0.014 $\pm$ 0.001  \\ 
UGC~12864 & -0.155 $\pm$ 0.014 & -0.013 $\pm$ 0.001 & -0.119 $\pm$ 0.008 & -0.01 $\pm$ 0.001  \\ 
UGC~04455 & -0.493 $\pm$ 0.027 & -0.146 $\pm$ 0.008 & -0.05 $\pm$ 0.02 & -0.015 $\pm$ 0.006  \\ 
UGC~06249 & -0.509 $\pm$ 0.051 & -0.045 $\pm$ 0.005 & -0.042 $\pm$ 0.031 & -0.004 $\pm$ 0.003  \\ 
SN2002ji & -0.252 $\pm$ 0.009 & -0.26 $\pm$ 0.009 & -0.144 $\pm$ 0.009 & -0.149 $\pm$ 0.009  \\ 
UGC~07129 & 0.048 $\pm$ 0.025 & 0.054 $\pm$ 0.028 & 0.076 $\pm$ 0.025 & 0.085 $\pm$ 0.027  \\ 
UGC~08909 & -0.18 $\pm$ 0.021 & -0.214 $\pm$ 0.025 & -0.117 $\pm$ 0.01 & -0.139 $\pm$ 0.011  \\ 
NGC~0495 & -0.12 $\pm$ 0.005 & -0.094 $\pm$ 0.004 & -0.074 $\pm$ 0.004 & -0.057 $\pm$ 0.003  \\ 
KUG1349+143 & 0.035 $\pm$ 0.017 & 0.005 $\pm$ 0.002 & -0.041 $\pm$ 0.011 & -0.006 $\pm$ 0.002  \\ 
CGCG163-062 & 0.144 $\pm$ 0.025 & 0.038 $\pm$ 0.007 & 0.035 $\pm$ 0.015 & 0.009 $\pm$ 0.004  \\ 
NGC~5794 & -0.048 $\pm$ 0.008 & -0.013 $\pm$ 0.002 & -0.002 $\pm$ 0.005 & -0.0 $\pm$ 0.001  \\ 
IC~1078 & -0.523 $\pm$ 0.017 & -0.108 $\pm$ 0.003 & -0.027 $\pm$ 0.01 & -0.006 $\pm$ 0.002  \\ 
NGC~6977 & -0.318 $\pm$ 0.009 & -0.044 $\pm$ 0.001 & -0.099 $\pm$ 0.006 & -0.014 $\pm$ 0.001  \\ 
SDSSJ015424 & -0.028 $\pm$ 0.014 & -0.01 $\pm$ 0.005 & -0.013 $\pm$ 0.015 & -0.005 $\pm$ 0.005  \\ 
NGC~2691 & 0.245 $\pm$ 0.026 & 0.082 $\pm$ 0.009 & 0.109 $\pm$ 0.021 & 0.037 $\pm$ 0.007  \\ 
NGC~2780 & -0.163 $\pm$ 0.027 & -0.014 $\pm$ 0.002 & -0.1 $\pm$ 0.017 & -0.008 $\pm$ 0.001  \\ 
UGC~06517 & -0.28 $\pm$ 0.014 & -0.14 $\pm$ 0.007 & -0.112 $\pm$ 0.007 & -0.056 $\pm$ 0.004  \\ 
NGC~5145 & 0.716 $\pm$ 0.11 & 0.271 $\pm$ 0.042 & 0.593 $\pm$ 0.163 & 0.224 $\pm$ 0.062  \\ 
NGC~5950 & -0.228 $\pm$ 0.034 & -0.168 $\pm$ 0.025 & -0.063 $\pm$ 0.013 & -0.047 $\pm$ 0.009  \\ 
UGC~10803 & -0.095 $\pm$ 0.005 & -0.073 $\pm$ 0.004 & -0.003 $\pm$ 0.003 & -0.003 $\pm$ 0.002  \\ 
MCG-01-52-012 & -0.132 $\pm$ 0.011 & -0.189 $\pm$ 0.015 & -0.122 $\pm$ 0.008 & -0.175 $\pm$ 0.011  \\ 
UGC~09837 & -0.126 $\pm$ 0.03 & -0.027 $\pm$ 0.006 & -0.147 $\pm$ 0.017 & -0.031 $\pm$ 0.004  \\ 
UGC~12250 & -1.324 $\pm$ 0.068 & -0.089 $\pm$ 0.005 & -0.296 $\pm$ 0.053 & -0.02 $\pm$ 0.004  \\ 
NGC~5947 & -0.433 $\pm$ 0.016 & -0.063 $\pm$ 0.002 & -0.085 $\pm$ 0.012 & -0.012 $\pm$ 0.002  \\ 
\hline
\caption{Stellar age inner gradients from the stellar content analysis (see section \ref{II_spec_analysis}). This table shows the gradients for the light- and mass-weighted log(Age) ($dex/h_{in}$ and $dex/kpc$) represented in Fig.~\ref{II_ste_inner}.}\\
\label{II_tab_ages}
\end{longtable}
\end{longtab}
\newpage

\begin{longtab}
\centering
\LTcapwidth=\textwidth
\begin{longtable}{lrrrr}
\hline\hline\\
 Name & \multicolumn{2}{c}{$\bigtriangledown [M/H]_{L, in}$} & \multicolumn{2}{c}{$\bigtriangledown [M/H]_{M, in}$}  \\    
  & ($dex/h_{in}$) & ($dex/kpc$) &  ($dex/h_{in}$) & ($dex/kpc$)  \\    
(1) & (2) & (3) & (4) & (5)  \\ 
\hline\\
\endfirsthead
\hline\hline\\
 Name & \multicolumn{2}{c}{$\bigtriangledown [M/H]_{L, in}$} & \multicolumn{2}{c}{$\bigtriangledown [M/H]_{M, in}$}  \\    
  & ($dex/h_{in}$) & ($dex/kpc$) &  ($dex/h_{in}$) & ($dex/kpc$)  \\    
(1) & (2) & (3) & (4) & (5)  \\ 
\hline\\
\endhead
\caption{Continued.}\\
\endfoot
\endlastfoot
UGC~00005 & -0.176 $\pm$ 0.009 & -0.028 $\pm$ 0.001 & 0.007 $\pm$ 0.011 & 0.001 $\pm$ 0.002  \\ 
NGC~7819 & -0.124 $\pm$ 0.027 & -0.008 $\pm$ 0.002 & -0.752 $\pm$ 0.037 & -0.049 $\pm$ 0.002  \\ 
IC~1528 & -0.017 $\pm$ 0.009 & -0.004 $\pm$ 0.002 & -0.15 $\pm$ 0.012 & -0.036 $\pm$ 0.003  \\ 
UGC~00036 & -0.043 $\pm$ 0.006 & -0.01 $\pm$ 0.001 & 0.046 $\pm$ 0.007 & 0.011 $\pm$ 0.002  \\ 
NGC~0001 & -0.071 $\pm$ 0.01 & -0.016 $\pm$ 0.002 & 0.018 $\pm$ 0.013 & 0.004 $\pm$ 0.003  \\ 
NGC~0023 & 1.887 $\pm$ 0.105 & 0.055 $\pm$ 0.003 & 0.026 $\pm$ 0.121 & 0.001 $\pm$ 0.004  \\ 
NGC~0036 & -0.077 $\pm$ 0.011 & -0.008 $\pm$ 0.001 & 0.101 $\pm$ 0.014 & 0.011 $\pm$ 0.001  \\ 
UGC~00139 & -0.02 $\pm$ 0.033 & -0.006 $\pm$ 0.01 & -0.525 $\pm$ 0.05 & -0.161 $\pm$ 0.015  \\ 
MCG-02-02-030 & -0.507 $\pm$ 0.019 & -0.112 $\pm$ 0.004 & -0.107 $\pm$ 0.11 & -0.024 $\pm$ 0.024  \\ 
UGC~00312 & -0.097 $\pm$ 0.014 & -0.017 $\pm$ 0.003 & -0.033 $\pm$ 0.03 & -0.006 $\pm$ 0.005  \\ 
ESO540-G003 & -0.727 $\pm$ 0.048 & -0.215 $\pm$ 0.014 & -0.711 $\pm$ 0.117 & -0.21 $\pm$ 0.034  \\ 
NGC~0160 & -0.598 $\pm$ 0.044 & -0.035 $\pm$ 0.003 & -0.292 $\pm$ 0.049 & -0.017 $\pm$ 0.003  \\ 
NGC~0165 & 0.074 $\pm$ 0.015 & 0.013 $\pm$ 0.003 & -0.137 $\pm$ 0.02 & -0.024 $\pm$ 0.004  \\ 
NGC~0171 & -2.367 $\pm$ 0.038 & -0.116 $\pm$ 0.002 & -0.296 $\pm$ 0.07 & -0.015 $\pm$ 0.003  \\ 
NGC~0180 & -0.337 $\pm$ 0.006 & -0.04 $\pm$ 0.001 & -0.079 $\pm$ 0.013 & -0.009 $\pm$ 0.002  \\ 
NGC~0214 & -0.402 $\pm$ 0.014 & -0.094 $\pm$ 0.003 & -0.439 $\pm$ 0.025 & -0.103 $\pm$ 0.006  \\ 
NGC~0237 & -0.079 $\pm$ 0.008 & -0.029 $\pm$ 0.003 & -0.21 $\pm$ 0.021 & -0.078 $\pm$ 0.008  \\ 
NGC~0234 & 0.062 $\pm$ 0.017 & 0.011 $\pm$ 0.003 & 0.056 $\pm$ 0.022 & 0.01 $\pm$ 0.004  \\ 
NGC~0257 & -0.27 $\pm$ 0.009 & -0.049 $\pm$ 0.002 & -0.271 $\pm$ 0.013 & -0.049 $\pm$ 0.002  \\ 
NGC~0309 & -0.443 $\pm$ 0.012 & -0.048 $\pm$ 0.001 & -0.544 $\pm$ 0.022 & -0.059 $\pm$ 0.002  \\ 
NGC~0447 & -0.58 $\pm$ 0.027 & -0.057 $\pm$ 0.003 & -0.35 $\pm$ 0.026 & -0.035 $\pm$ 0.003  \\ 
NGC~0477 & -0.204 $\pm$ 0.011 & -0.03 $\pm$ 0.002 & -0.139 $\pm$ 0.017 & -0.021 $\pm$ 0.002  \\ 
IC~1683 & -0.038 $\pm$ 0.009 & -0.008 $\pm$ 0.002 & -0.179 $\pm$ 0.01 & -0.037 $\pm$ 0.002  \\ 
NGC~0496 & -0.323 $\pm$ 0.01 & -0.059 $\pm$ 0.002 & -0.516 $\pm$ 0.015 & -0.093 $\pm$ 0.003  \\ 
NGC~0528 & -0.076 $\pm$ 0.004 & -0.026 $\pm$ 0.001 & -0.054 $\pm$ 0.004 & -0.018 $\pm$ 0.001  \\ 
NGC~0551 & -0.214 $\pm$ 0.005 & -0.042 $\pm$ 0.001 & -0.22 $\pm$ 0.009 & -0.043 $\pm$ 0.002  \\ 
NGC~0570 & -0.037 $\pm$ 0.01 & -0.007 $\pm$ 0.002 & -0.054 $\pm$ 0.018 & -0.01 $\pm$ 0.003  \\ 
UGC~01271 & 0.005 $\pm$ 0.006 & 0.001 $\pm$ 0.001 & 0.006 $\pm$ 0.007 & 0.002 $\pm$ 0.002  \\ 
NGC~0716 & -0.161 $\pm$ 0.018 & -0.048 $\pm$ 0.005 & -0.24 $\pm$ 0.028 & -0.071 $\pm$ 0.008  \\ 
NGC~0768 & -0.262 $\pm$ 0.011 & -0.04 $\pm$ 0.002 & -0.076 $\pm$ 0.015 & -0.012 $\pm$ 0.002  \\ 
NGC~0776 & -0.167 $\pm$ 0.011 & -0.029 $\pm$ 0.002 & -0.008 $\pm$ 0.013 & -0.001 $\pm$ 0.002  \\ 
NGC~0787 & -0.215 $\pm$ 0.014 & -0.053 $\pm$ 0.003 & -0.11 $\pm$ 0.014 & -0.027 $\pm$ 0.003  \\ 
NGC~0842 & -0.109 $\pm$ 0.005 & -0.025 $\pm$ 0.001 & -0.143 $\pm$ 0.005 & -0.033 $\pm$ 0.001  \\ 
UGC~01659 & -1.063 $\pm$ 0.114 & -0.036 $\pm$ 0.004 & -0.061 $\pm$ 0.129 & -0.002 $\pm$ 0.004  \\ 
NGC~0873 & 0.118 $\pm$ 0.014 & 0.042 $\pm$ 0.005 & 0.099 $\pm$ 0.023 & 0.036 $\pm$ 0.008  \\ 
NGC~0924 & 0.054 $\pm$ 0.039 & 0.01 $\pm$ 0.007 & -0.052 $\pm$ 0.052 & -0.01 $\pm$ 0.009  \\ 
UGC~01918 & -0.221 $\pm$ 0.046 & -0.035 $\pm$ 0.007 & 0.005 $\pm$ 0.055 & 0.001 $\pm$ 0.009  \\ 
NGC~0932 & -0.059 $\pm$ 0.008 & -0.011 $\pm$ 0.002 & -0.006 $\pm$ 0.009 & -0.001 $\pm$ 0.002  \\ 
NGC~0941 & 0.146 $\pm$ 0.01 & 0.065 $\pm$ 0.005 & 0.116 $\pm$ 0.02 & 0.052 $\pm$ 0.009  \\ 
NGC~0976 & -0.408 $\pm$ 0.095 & -0.124 $\pm$ 0.029 & -0.174 $\pm$ 0.139 & -0.053 $\pm$ 0.042  \\ 
NGC~0991 & 0.011 $\pm$ 0.015 & 0.004 $\pm$ 0.005 & 0.185 $\pm$ 0.024 & 0.064 $\pm$ 0.008  \\ 
UGC~02099 & -0.206 $\pm$ 0.019 & -0.02 $\pm$ 0.002 & -0.025 $\pm$ 0.023 & -0.002 $\pm$ 0.002  \\ 
UGC~02134 & 0.115 $\pm$ 0.082 & 0.005 $\pm$ 0.004 & 1.15 $\pm$ 0.181 & 0.054 $\pm$ 0.009  \\ 
NGC~1070 & -0.073 $\pm$ 0.009 & -0.031 $\pm$ 0.004 & 0.032 $\pm$ 0.016 & 0.013 $\pm$ 0.007  \\ 
NGC~1094 & 0.208 $\pm$ 0.018 & 0.076 $\pm$ 0.007 & -0.043 $\pm$ 0.02 & -0.016 $\pm$ 0.007  \\ 
NGC~1093 & -0.159 $\pm$ 0.009 & -0.035 $\pm$ 0.002 & 0.007 $\pm$ 0.012 & 0.002 $\pm$ 0.003  \\ 
UGC~02311 & -0.255 $\pm$ 0.01 & -0.045 $\pm$ 0.002 & -0.353 $\pm$ 0.013 & -0.062 $\pm$ 0.002  \\ 
UGC~02403 & -0.455 $\pm$ 0.024 & -0.092 $\pm$ 0.005 & -0.92 $\pm$ 0.02 & -0.186 $\pm$ 0.004  \\ 
UGC~02443 & 0.343 $\pm$ 0.03 & 0.093 $\pm$ 0.008 & -0.292 $\pm$ 0.082 & -0.079 $\pm$ 0.022  \\ 
NGC~1167 & 0.038 $\pm$ 0.011 & 0.004 $\pm$ 0.001 & -0.102 $\pm$ 0.013 & -0.012 $\pm$ 0.002  \\ 
NGC~1211 & 0.355 $\pm$ 0.056 & 0.055 $\pm$ 0.009 & 0.528 $\pm$ 0.063 & 0.081 $\pm$ 0.01  \\ 
UGC~02690 & -0.156 $\pm$ 0.021 & -0.032 $\pm$ 0.004 & -0.783 $\pm$ 0.024 & -0.162 $\pm$ 0.005  \\ 
MCG-01-10-019 & -0.04 $\pm$ 0.015 & -0.006 $\pm$ 0.002 & -0.522 $\pm$ 0.017 & -0.074 $\pm$ 0.002  \\ 
NGC~1645 & -0.002 $\pm$ 0.011 & -0.0 $\pm$ 0.002 & -0.07 $\pm$ 0.013 & -0.013 $\pm$ 0.002  \\ 
NGC~1659 & -0.085 $\pm$ 0.008 & -0.023 $\pm$ 0.002 & -0.081 $\pm$ 0.023 & -0.022 $\pm$ 0.006  \\ 
NGC~1665 & 0.001 $\pm$ 0.007 & 0.0 $\pm$ 0.002 & -0.051 $\pm$ 0.006 & -0.015 $\pm$ 0.002  \\ 
NGC~1666 & -0.189 $\pm$ 0.009 & -0.074 $\pm$ 0.003 & -0.142 $\pm$ 0.01 & -0.056 $\pm$ 0.004  \\ 
NGC~1667 & -0.012 $\pm$ 0.006 & -0.003 $\pm$ 0.002 & 0.028 $\pm$ 0.009 & 0.008 $\pm$ 0.003  \\ 
UGC~03253 & -0.095 $\pm$ 0.018 & -0.026 $\pm$ 0.005 & 0.089 $\pm$ 0.023 & 0.025 $\pm$ 0.006  \\ 
NGC~2253 & -0.059 $\pm$ 0.007 & -0.02 $\pm$ 0.002 & 0.133 $\pm$ 0.008 & 0.046 $\pm$ 0.003  \\ 
NGC~2347 & -0.258 $\pm$ 0.008 & -0.055 $\pm$ 0.002 & -0.224 $\pm$ 0.013 & -0.048 $\pm$ 0.003  \\ 
UGC~03944 & -0.119 $\pm$ 0.011 & -0.038 $\pm$ 0.003 & -0.318 $\pm$ 0.03 & -0.101 $\pm$ 0.009  \\ 
UGC~03973 & 0.221 $\pm$ 0.023 & 0.029 $\pm$ 0.003 & -0.091 $\pm$ 0.027 & -0.012 $\pm$ 0.003  \\ 
UGC~03995 & -0.232 $\pm$ 0.008 & -0.031 $\pm$ 0.001 & -0.075 $\pm$ 0.01 & -0.01 $\pm$ 0.001  \\ 
NGC~2449 & -0.055 $\pm$ 0.005 & -0.012 $\pm$ 0.001 & -0.026 $\pm$ 0.008 & -0.006 $\pm$ 0.002  \\ 
NGC~2487 & 0.116 $\pm$ 0.015 & 0.016 $\pm$ 0.002 & 0.24 $\pm$ 0.021 & 0.032 $\pm$ 0.003  \\ 
UGC~04195 & -0.158 $\pm$ 0.024 & -0.023 $\pm$ 0.004 & -0.172 $\pm$ 0.026 & -0.025 $\pm$ 0.004  \\ 
NGC~2530 & 0.105 $\pm$ 0.01 & 0.023 $\pm$ 0.002 & -0.34 $\pm$ 0.018 & -0.073 $\pm$ 0.004  \\ 
NGC~2540 & -0.114 $\pm$ 0.015 & -0.021 $\pm$ 0.003 & -0.199 $\pm$ 0.016 & -0.037 $\pm$ 0.003  \\ 
NGC~2543 & -0.108 $\pm$ 0.014 & -0.028 $\pm$ 0.004 & 0.103 $\pm$ 0.017 & 0.027 $\pm$ 0.004  \\ 
UGC~04308 & -0.191 $\pm$ 0.01 & -0.045 $\pm$ 0.002 & -0.377 $\pm$ 0.025 & -0.09 $\pm$ 0.006  \\ 
NGC~2553 & 0.072 $\pm$ 0.006 & 0.017 $\pm$ 0.001 & 0.119 $\pm$ 0.005 & 0.027 $\pm$ 0.001  \\ 
UGC~04262 & -0.203 $\pm$ 0.014 & -0.035 $\pm$ 0.002 & -0.295 $\pm$ 0.018 & -0.051 $\pm$ 0.003  \\ 
NGC~2558 & -0.151 $\pm$ 0.011 & -0.027 $\pm$ 0.002 & -0.016 $\pm$ 0.023 & -0.003 $\pm$ 0.004  \\ 
NGC~2565 & -0.156 $\pm$ 0.006 & -0.044 $\pm$ 0.002 & -0.042 $\pm$ 0.01 & -0.012 $\pm$ 0.003  \\ 
NGC~2572 & -0.194 $\pm$ 0.008 & -0.04 $\pm$ 0.002 & -0.197 $\pm$ 0.019 & -0.041 $\pm$ 0.004  \\ 
UGC~04375 & -0.135 $\pm$ 0.006 & -0.05 $\pm$ 0.002 & -0.087 $\pm$ 0.009 & -0.032 $\pm$ 0.003  \\ 
NGC~2596 & -0.058 $\pm$ 0.034 & -0.007 $\pm$ 0.004 & 0.07 $\pm$ 0.026 & 0.008 $\pm$ 0.003  \\ 
NGC~2595 & -0.164 $\pm$ 0.014 & -0.019 $\pm$ 0.002 & -0.135 $\pm$ 0.029 & -0.016 $\pm$ 0.003  \\ 
NGC~2604 & -0.135 $\pm$ 0.017 & -0.046 $\pm$ 0.006 & -0.217 $\pm$ 0.034 & -0.073 $\pm$ 0.012  \\ 
NGC~2639 & -0.073 $\pm$ 0.003 & -0.026 $\pm$ 0.001 & -0.065 $\pm$ 0.005 & -0.023 $\pm$ 0.002  \\ 
NGC~2730 & 0.151 $\pm$ 0.013 & 0.024 $\pm$ 0.002 & 0.341 $\pm$ 0.032 & 0.054 $\pm$ 0.005  \\ 
NGC~2805 & 1.563 $\pm$ 0.443 & 0.228 $\pm$ 0.065 & 5.439 $\pm$ 0.845 & 0.793 $\pm$ 0.123  \\ 
NGC~2906 & -0.144 $\pm$ 0.003 & -0.072 $\pm$ 0.002 & -0.062 $\pm$ 0.005 & -0.031 $\pm$ 0.003  \\ 
NGC~2916 & -0.363 $\pm$ 0.016 & -0.064 $\pm$ 0.003 & 0.001 $\pm$ 0.027 & 0.0 $\pm$ 0.005  \\ 
UGC~05108 & -2.359 $\pm$ 0.049 & -0.06 $\pm$ 0.001 & -0.545 $\pm$ 0.052 & -0.014 $\pm$ 0.001  \\ 
UGC~05359 & -0.226 $\pm$ 0.011 & -0.035 $\pm$ 0.002 & -0.056 $\pm$ 0.014 & -0.009 $\pm$ 0.002  \\ 
UGC~05396 & -0.193 $\pm$ 0.012 & -0.03 $\pm$ 0.002 & -0.017 $\pm$ 0.03 & -0.003 $\pm$ 0.005  \\ 
NGC~3106 & -0.069 $\pm$ 0.01 & -0.009 $\pm$ 0.001 & 0.12 $\pm$ 0.019 & 0.016 $\pm$ 0.002  \\ 
NGC~3300 & -0.085 $\pm$ 0.005 & -0.03 $\pm$ 0.002 & -0.092 $\pm$ 0.005 & -0.033 $\pm$ 0.002  \\ 
NGC~3381 & -0.095 $\pm$ 0.008 & -0.046 $\pm$ 0.004 & -0.058 $\pm$ 0.018 & -0.028 $\pm$ 0.009  \\ 
IC~0674 & -0.217 $\pm$ 0.006 & -0.035 $\pm$ 0.001 & 0.035 $\pm$ 0.005 & 0.006 $\pm$ 0.001  \\ 
UGC~06312 & 0.034 $\pm$ 0.011 & 0.005 $\pm$ 0.002 & -0.022 $\pm$ 0.018 & -0.003 $\pm$ 0.003  \\ 
NGC~3614 & -0.637 $\pm$ 0.023 & -0.132 $\pm$ 0.005 & -0.562 $\pm$ 0.038 & -0.116 $\pm$ 0.008  \\ 
NGC~3687 & 0.023 $\pm$ 0.016 & 0.01 $\pm$ 0.007 & 0.136 $\pm$ 0.021 & 0.06 $\pm$ 0.009  \\ 
NGC~3811 & -0.147 $\pm$ 0.007 & -0.057 $\pm$ 0.003 & -0.084 $\pm$ 0.028 & -0.032 $\pm$ 0.011  \\ 
NGC~3815 & -0.096 $\pm$ 0.007 & -0.034 $\pm$ 0.002 & -0.086 $\pm$ 0.011 & -0.03 $\pm$ 0.004  \\ 
NGC~3994 & -0.091 $\pm$ 0.005 & -0.071 $\pm$ 0.004 & -0.003 $\pm$ 0.008 & -0.003 $\pm$ 0.006  \\ 
NGC~4003 & 0.017 $\pm$ 0.007 & 0.003 $\pm$ 0.001 & -0.16 $\pm$ 0.01 & -0.024 $\pm$ 0.002  \\ 
UGC~07012 & -0.01 $\pm$ 0.017 & -0.006 $\pm$ 0.01 & 0.386 $\pm$ 0.034 & 0.22 $\pm$ 0.02  \\ 
NGC~4047 & -0.158 $\pm$ 0.012 & -0.064 $\pm$ 0.005 & -0.01 $\pm$ 0.016 & -0.004 $\pm$ 0.006  \\ 
UGC~07145 & -0.56 $\pm$ 0.011 & -0.088 $\pm$ 0.002 & -1.04 $\pm$ 0.02 & -0.164 $\pm$ 0.003  \\ 
NGC~4185 & -0.16 $\pm$ 0.012 & -0.022 $\pm$ 0.002 & 0.018 $\pm$ 0.014 & 0.002 $\pm$ 0.002  \\ 
NGC~4210 & 0.078 $\pm$ 0.018 & 0.014 $\pm$ 0.003 & 0.441 $\pm$ 0.031 & 0.077 $\pm$ 0.005  \\ 
NGC~4470 & 0.042 $\pm$ 0.005 & 0.024 $\pm$ 0.003 & -0.32 $\pm$ 0.006 & -0.181 $\pm$ 0.003  \\ 
NGC~4711 & -0.2 $\pm$ 0.012 & -0.051 $\pm$ 0.003 & -0.022 $\pm$ 0.029 & -0.006 $\pm$ 0.007  \\ 
UGC~08004 & -0.151 $\pm$ 0.015 & -0.022 $\pm$ 0.002 & -0.522 $\pm$ 0.023 & -0.077 $\pm$ 0.003  \\ 
NGC~4961 & 0.656 $\pm$ 0.019 & 0.256 $\pm$ 0.008 & 0.502 $\pm$ 0.035 & 0.196 $\pm$ 0.014  \\ 
UGC~08231 & 0.13 $\pm$ 0.007 & 0.057 $\pm$ 0.003 & 0.357 $\pm$ 0.012 & 0.158 $\pm$ 0.005  \\ 
NGC~5000 & 0.021 $\pm$ 0.011 & 0.004 $\pm$ 0.002 & -0.059 $\pm$ 0.017 & -0.011 $\pm$ 0.003  \\ 
NGC~5016 & 0.009 $\pm$ 0.007 & 0.004 $\pm$ 0.004 & -0.076 $\pm$ 0.026 & -0.038 $\pm$ 0.013  \\ 
NGC~5157 & -0.29 $\pm$ 0.006 & -0.04 $\pm$ 0.001 & 0.066 $\pm$ 0.007 & 0.009 $\pm$ 0.001  \\ 
NGC~5205 & -0.178 $\pm$ 0.01 & -0.1 $\pm$ 0.006 & -0.143 $\pm$ 0.026 & -0.081 $\pm$ 0.015  \\ 
NGC~5267 & -0.605 $\pm$ 0.014 & -0.062 $\pm$ 0.001 & 0.02 $\pm$ 0.019 & 0.002 $\pm$ 0.002  \\ 
NGC~5320 & -0.227 $\pm$ 0.007 & -0.06 $\pm$ 0.002 & 0.058 $\pm$ 0.013 & 0.016 $\pm$ 0.003  \\ 
UGC~08781 & -0.191 $\pm$ 0.01 & -0.025 $\pm$ 0.001 & -0.164 $\pm$ 0.013 & -0.021 $\pm$ 0.002  \\ 
NGC~5376 & -0.244 $\pm$ 0.011 & -0.084 $\pm$ 0.004 & 0.145 $\pm$ 0.01 & 0.05 $\pm$ 0.004  \\ 
NGC~5379 & 0.107 $\pm$ 0.006 & 0.059 $\pm$ 0.003 & 0.041 $\pm$ 0.008 & 0.023 $\pm$ 0.004  \\ 
NGC~5378 & -0.091 $\pm$ 0.013 & -0.018 $\pm$ 0.003 & 0.18 $\pm$ 0.016 & 0.035 $\pm$ 0.003  \\ 
NGC~5406 & -0.786 $\pm$ 0.069 & -0.036 $\pm$ 0.003 & -0.231 $\pm$ 0.048 & -0.01 $\pm$ 0.002  \\ 
NGC~5473 & -0.181 $\pm$ 0.006 & -0.077 $\pm$ 0.002 & -0.181 $\pm$ 0.007 & -0.077 $\pm$ 0.003  \\ 
NGC~5480 & -0.101 $\pm$ 0.037 & -0.034 $\pm$ 0.013 & 0.492 $\pm$ 0.07 & 0.167 $\pm$ 0.024  \\ 
UGC~09067 & -0.055 $\pm$ 0.009 & -0.012 $\pm$ 0.002 & -0.048 $\pm$ 0.015 & -0.01 $\pm$ 0.003  \\ 
NGC~5520 & -0.05 $\pm$ 0.007 & -0.03 $\pm$ 0.004 & -0.097 $\pm$ 0.017 & -0.059 $\pm$ 0.011  \\ 
NGC~5633 & -0.064 $\pm$ 0.005 & -0.045 $\pm$ 0.003 & 0.05 $\pm$ 0.01 & 0.036 $\pm$ 0.007  \\ 
NGC~5657 & -0.154 $\pm$ 0.007 & -0.039 $\pm$ 0.002 & -0.046 $\pm$ 0.013 & -0.012 $\pm$ 0.003  \\ 
NGC~5720 & -0.343 $\pm$ 0.005 & -0.05 $\pm$ 0.001 & -0.397 $\pm$ 0.01 & -0.058 $\pm$ 0.001  \\ 
NGC~5732 & 0.131 $\pm$ 0.012 & 0.051 $\pm$ 0.005 & 0.01 $\pm$ 0.023 & 0.004 $\pm$ 0.009  \\ 
UGC~09476 & 0.017 $\pm$ 0.008 & 0.004 $\pm$ 0.002 & -0.033 $\pm$ 0.02 & -0.008 $\pm$ 0.005  \\ 
NGC~5784 & -0.046 $\pm$ 0.009 & -0.007 $\pm$ 0.001 & -0.114 $\pm$ 0.013 & -0.017 $\pm$ 0.002  \\ 
UGC~09598 & -0.215 $\pm$ 0.009 & -0.037 $\pm$ 0.001 & -0.26 $\pm$ 0.018 & -0.044 $\pm$ 0.003  \\ 
NGC~5876 & -0.279 $\pm$ 0.011 & -0.039 $\pm$ 0.002 & 0.033 $\pm$ 0.015 & 0.005 $\pm$ 0.002  \\ 
NGC~5888 & 0.002 $\pm$ 0.011 & 0.0 $\pm$ 0.001 & 0.028 $\pm$ 0.008 & 0.003 $\pm$ 0.001  \\ 
UGC~09777 & -0.092 $\pm$ 0.009 & -0.037 $\pm$ 0.003 & -0.193 $\pm$ 0.013 & -0.077 $\pm$ 0.005  \\ 
UGC~09842 & -0.129 $\pm$ 0.013 & -0.019 $\pm$ 0.002 & -0.275 $\pm$ 0.023 & -0.041 $\pm$ 0.003  \\ 
NGC~5957 & -0.113 $\pm$ 0.006 & -0.045 $\pm$ 0.002 & 0.137 $\pm$ 0.009 & 0.054 $\pm$ 0.004  \\ 
NGC~5971 & -0.164 $\pm$ 0.022 & -0.039 $\pm$ 0.005 & -0.216 $\pm$ 0.049 & -0.051 $\pm$ 0.012  \\ 
IC~4566 & -0.142 $\pm$ 0.008 & -0.03 $\pm$ 0.002 & -0.028 $\pm$ 0.012 & -0.006 $\pm$ 0.002  \\ 
NGC~5980 & -0.025 $\pm$ 0.007 & -0.007 $\pm$ 0.002 & -0.059 $\pm$ 0.009 & -0.018 $\pm$ 0.003  \\ 
NGC~6004 & -0.075 $\pm$ 0.009 & -0.016 $\pm$ 0.002 & 0.067 $\pm$ 0.009 & 0.014 $\pm$ 0.002  \\ 
IC~1151 & 0.109 $\pm$ 0.007 & 0.042 $\pm$ 0.003 & 0.038 $\pm$ 0.014 & 0.015 $\pm$ 0.005  \\ 
NGC~6032 & 0.701 $\pm$ 0.123 & 0.024 $\pm$ 0.004 & -1.68 $\pm$ 0.312 & -0.057 $\pm$ 0.011  \\ 
NGC~6060 & -0.145 $\pm$ 0.012 & -0.022 $\pm$ 0.002 & -0.078 $\pm$ 0.013 & -0.012 $\pm$ 0.002  \\ 
NGC~6063 & 0.126 $\pm$ 0.023 & 0.03 $\pm$ 0.006 & -0.094 $\pm$ 0.047 & -0.022 $\pm$ 0.011  \\ 
IC~1199 & -0.297 $\pm$ 0.017 & -0.051 $\pm$ 0.003 & -0.238 $\pm$ 0.026 & -0.041 $\pm$ 0.005  \\ 
NGC~6154 & -0.197 $\pm$ 0.012 & -0.028 $\pm$ 0.002 & 0.22 $\pm$ 0.013 & 0.032 $\pm$ 0.002  \\ 
NGC~6155 & 0.091 $\pm$ 0.007 & 0.046 $\pm$ 0.004 & -0.081 $\pm$ 0.011 & -0.042 $\pm$ 0.005  \\ 
NGC~6186 & 0.039 $\pm$ 0.026 & 0.005 $\pm$ 0.003 & 0.412 $\pm$ 0.045 & 0.051 $\pm$ 0.005  \\ 
NGC~6278 & 0.043 $\pm$ 0.007 & 0.009 $\pm$ 0.001 & -0.043 $\pm$ 0.007 & -0.009 $\pm$ 0.002  \\ 
NGC~6301 & -0.279 $\pm$ 0.015 & -0.023 $\pm$ 0.001 & -0.206 $\pm$ 0.027 & -0.017 $\pm$ 0.002  \\ 
NGC~6314 & -0.029 $\pm$ 0.01 & -0.004 $\pm$ 0.001 & -0.037 $\pm$ 0.015 & -0.005 $\pm$ 0.002  \\ 
UGC~10796 & -0.177 $\pm$ 0.027 & -0.022 $\pm$ 0.003 & -0.794 $\pm$ 0.035 & -0.101 $\pm$ 0.004  \\ 
UGC~10811 & -0.342 $\pm$ 0.008 & -0.048 $\pm$ 0.001 & -0.031 $\pm$ 0.014 & -0.004 $\pm$ 0.002  \\ 
IC~1256 & -0.0 $\pm$ 0.011 & -0.0 $\pm$ 0.003 & 0.051 $\pm$ 0.011 & 0.014 $\pm$ 0.003  \\ 
NGC~6394 & -0.041 $\pm$ 0.01 & -0.006 $\pm$ 0.001 & -0.159 $\pm$ 0.016 & -0.022 $\pm$ 0.002  \\ 
UGC~10905 & -0.036 $\pm$ 0.011 & -0.003 $\pm$ 0.001 & -0.048 $\pm$ 0.014 & -0.004 $\pm$ 0.001  \\ 
NGC~6427 & -0.086 $\pm$ 0.004 & -0.029 $\pm$ 0.001 & -0.047 $\pm$ 0.004 & -0.016 $\pm$ 0.001  \\ 
NGC~6478 & -0.465 $\pm$ 0.022 & -0.049 $\pm$ 0.002 & 0.021 $\pm$ 0.018 & 0.002 $\pm$ 0.002  \\ 
NGC~6497 & -0.454 $\pm$ 0.012 & -0.053 $\pm$ 0.001 & 0.117 $\pm$ 0.023 & 0.014 $\pm$ 0.003  \\ 
UGC~11228 & 0.027 $\pm$ 0.006 & 0.005 $\pm$ 0.001 & 0.105 $\pm$ 0.006 & 0.02 $\pm$ 0.001  \\ 
UGC~11262 & -0.206 $\pm$ 0.011 & -0.031 $\pm$ 0.002 & -0.447 $\pm$ 0.016 & -0.067 $\pm$ 0.002  \\ 
MCG-02-51-004 & -0.07 $\pm$ 0.015 & -0.013 $\pm$ 0.003 & -0.046 $\pm$ 0.021 & -0.009 $\pm$ 0.004  \\ 
NGC~6941 & -0.369 $\pm$ 0.009 & -0.049 $\pm$ 0.001 & 0.027 $\pm$ 0.013 & 0.004 $\pm$ 0.002  \\ 
NGC~6945 & -0.004 $\pm$ 0.008 & -0.001 $\pm$ 0.002 & -0.102 $\pm$ 0.008 & -0.024 $\pm$ 0.002  \\ 
NGC~6978 & 0.028 $\pm$ 0.006 & 0.005 $\pm$ 0.001 & -0.074 $\pm$ 0.009 & -0.013 $\pm$ 0.002  \\ 
UGC~11649 & -0.171 $\pm$ 0.01 & -0.043 $\pm$ 0.003 & -0.151 $\pm$ 0.024 & -0.038 $\pm$ 0.006  \\ 
NGC~7047 & -0.431 $\pm$ 0.015 & -0.063 $\pm$ 0.002 & -0.042 $\pm$ 0.017 & -0.006 $\pm$ 0.002  \\ 
NGC~7311 & -0.139 $\pm$ 0.005 & -0.038 $\pm$ 0.001 & -0.075 $\pm$ 0.008 & -0.021 $\pm$ 0.002  \\ 
NGC~7321 & -0.236 $\pm$ 0.008 & -0.043 $\pm$ 0.001 & -0.168 $\pm$ 0.009 & -0.031 $\pm$ 0.002  \\ 
UGC~12185 & 0.134 $\pm$ 0.02 & 0.011 $\pm$ 0.002 & -0.11 $\pm$ 0.037 & -0.009 $\pm$ 0.003  \\ 
UGC~12224 & -0.408 $\pm$ 0.02 & -0.088 $\pm$ 0.004 & -0.456 $\pm$ 0.035 & -0.099 $\pm$ 0.008  \\ 
NGC~7466 & -0.354 $\pm$ 0.009 & -0.047 $\pm$ 0.001 & -0.725 $\pm$ 0.01 & -0.096 $\pm$ 0.001  \\ 
NGC~7489 & -0.317 $\pm$ 0.007 & -0.058 $\pm$ 0.001 & -0.518 $\pm$ 0.01 & -0.095 $\pm$ 0.002  \\ 
NGC~7536 & 0.676 $\pm$ 0.069 & 0.078 $\pm$ 0.008 & 0.225 $\pm$ 0.064 & 0.026 $\pm$ 0.007  \\ 
NGC~7549 & -0.124 $\pm$ 0.016 & -0.015 $\pm$ 0.002 & -0.009 $\pm$ 0.021 & -0.001 $\pm$ 0.003  \\ 
NGC~7563 & 0.066 $\pm$ 0.025 & 0.004 $\pm$ 0.001 & 0.045 $\pm$ 0.023 & 0.002 $\pm$ 0.001  \\ 
NGC~7591 & -0.169 $\pm$ 0.01 & -0.026 $\pm$ 0.002 & -0.283 $\pm$ 0.018 & -0.044 $\pm$ 0.003  \\ 
IC~5309 & -0.046 $\pm$ 0.014 & -0.013 $\pm$ 0.004 & -0.265 $\pm$ 0.018 & -0.072 $\pm$ 0.005  \\ 
NGC~7611 & -0.221 $\pm$ 0.009 & -0.08 $\pm$ 0.003 & -0.249 $\pm$ 0.009 & -0.09 $\pm$ 0.003  \\ 
NGC~7623 & -0.155 $\pm$ 0.038 & -0.03 $\pm$ 0.007 & -0.159 $\pm$ 0.031 & -0.031 $\pm$ 0.006  \\ 
NGC~7631 & -0.092 $\pm$ 0.009 & -0.024 $\pm$ 0.002 & -0.09 $\pm$ 0.01 & -0.023 $\pm$ 0.003  \\ 
NGC~7653 & -0.001 $\pm$ 0.012 & -0.0 $\pm$ 0.003 & 0.02 $\pm$ 0.031 & 0.005 $\pm$ 0.008  \\ 
NGC~7671 & -0.038 $\pm$ 0.005 & -0.013 $\pm$ 0.002 & -0.062 $\pm$ 0.006 & -0.022 $\pm$ 0.002  \\ 
NGC~7691 & 0.012 $\pm$ 0.023 & 0.002 $\pm$ 0.005 & 0.333 $\pm$ 0.029 & 0.067 $\pm$ 0.006  \\ 
NGC~7716 & -0.249 $\pm$ 0.006 & -0.055 $\pm$ 0.001 & -0.009 $\pm$ 0.009 & -0.002 $\pm$ 0.002  \\ 
NGC~7722 & 0.119 $\pm$ 0.016 & 0.041 $\pm$ 0.005 & 0.136 $\pm$ 0.02 & 0.047 $\pm$ 0.007  \\ 
NGC~7738 & -0.186 $\pm$ 0.007 & -0.039 $\pm$ 0.002 & 0.023 $\pm$ 0.011 & 0.005 $\pm$ 0.002  \\ 
UGC~12810 & -0.158 $\pm$ 0.012 & -0.019 $\pm$ 0.001 & -0.332 $\pm$ 0.016 & -0.04 $\pm$ 0.002  \\ 
UGC~12816 & -0.381 $\pm$ 0.037 & -0.033 $\pm$ 0.003 & -0.744 $\pm$ 0.052 & -0.064 $\pm$ 0.004  \\ 
NGC~7782 & -0.132 $\pm$ 0.008 & -0.02 $\pm$ 0.001 & -0.061 $\pm$ 0.011 & -0.009 $\pm$ 0.002  \\ 
NGC~7787 & 0.093 $\pm$ 0.015 & 0.019 $\pm$ 0.003 & 0.156 $\pm$ 0.015 & 0.033 $\pm$ 0.003  \\ 
UGC~12864 & -0.189 $\pm$ 0.016 & -0.016 $\pm$ 0.001 & -0.262 $\pm$ 0.025 & -0.022 $\pm$ 0.002  \\ 
UGC~04455 & -0.095 $\pm$ 0.013 & -0.028 $\pm$ 0.004 & 0.007 $\pm$ 0.012 & 0.002 $\pm$ 0.004  \\ 
UGC~06249 & -0.128 $\pm$ 0.059 & -0.011 $\pm$ 0.005 & -0.036 $\pm$ 0.068 & -0.003 $\pm$ 0.006  \\ 
SN2002ji & 0.013 $\pm$ 0.01 & 0.014 $\pm$ 0.01 & 0.223 $\pm$ 0.039 & 0.231 $\pm$ 0.04  \\ 
UGC~07129 & -0.331 $\pm$ 0.024 & -0.37 $\pm$ 0.026 & 0.247 $\pm$ 0.034 & 0.276 $\pm$ 0.037  \\ 
UGC~08909 & -0.364 $\pm$ 0.026 & -0.431 $\pm$ 0.031 & -0.507 $\pm$ 0.046 & -0.6 $\pm$ 0.055  \\ 
NGC~0495 & 0.066 $\pm$ 0.005 & 0.051 $\pm$ 0.004 & 0.041 $\pm$ 0.007 & 0.032 $\pm$ 0.006  \\ 
KUG1349+143 & 0.245 $\pm$ 0.02 & 0.034 $\pm$ 0.003 & -0.143 $\pm$ 0.022 & -0.02 $\pm$ 0.003  \\ 
CGCG163-062 & -0.385 $\pm$ 0.029 & -0.102 $\pm$ 0.008 & -0.52 $\pm$ 0.03 & -0.138 $\pm$ 0.008  \\ 
NGC~5794 & -0.008 $\pm$ 0.006 & -0.002 $\pm$ 0.002 & -0.034 $\pm$ 0.005 & -0.01 $\pm$ 0.001  \\ 
IC~1078 & -0.773 $\pm$ 0.023 & -0.16 $\pm$ 0.005 & -0.795 $\pm$ 0.036 & -0.165 $\pm$ 0.008  \\ 
NGC~6977 & -0.174 $\pm$ 0.012 & -0.024 $\pm$ 0.002 & -0.054 $\pm$ 0.014 & -0.007 $\pm$ 0.002  \\ 
SDSSJ015424 & 0.024 $\pm$ 0.012 & 0.009 $\pm$ 0.004 & -0.04 $\pm$ 0.022 & -0.015 $\pm$ 0.008  \\ 
NGC~2691 & 0.218 $\pm$ 0.029 & 0.073 $\pm$ 0.01 & 0.352 $\pm$ 0.034 & 0.118 $\pm$ 0.011  \\ 
NGC~2780 & 0.282 $\pm$ 0.031 & 0.024 $\pm$ 0.003 & 0.281 $\pm$ 0.047 & 0.024 $\pm$ 0.004  \\ 
UGC~06517 & -0.152 $\pm$ 0.013 & -0.076 $\pm$ 0.006 & -0.548 $\pm$ 0.041 & -0.274 $\pm$ 0.021  \\ 
NGC~5145 & 1.636 $\pm$ 0.072 & 0.619 $\pm$ 0.027 & 1.552 $\pm$ 0.084 & 0.587 $\pm$ 0.032  \\ 
NGC~5950 & 0.304 $\pm$ 0.037 & 0.225 $\pm$ 0.027 & -0.351 $\pm$ 0.058 & -0.26 $\pm$ 0.043  \\ 
UGC~10803 & -0.037 $\pm$ 0.004 & -0.029 $\pm$ 0.003 & 0.036 $\pm$ 0.005 & 0.028 $\pm$ 0.004  \\ 
MCG-01-52-012 & 0.123 $\pm$ 0.017 & 0.175 $\pm$ 0.025 & 0.062 $\pm$ 0.029 & 0.089 $\pm$ 0.041  \\ 
UGC~09837 & -0.027 $\pm$ 0.02 & -0.006 $\pm$ 0.004 & 0.528 $\pm$ 0.038 & 0.111 $\pm$ 0.008  \\ 
UGC~12250 & -0.491 $\pm$ 0.063 & -0.033 $\pm$ 0.004 & -0.134 $\pm$ 0.12 & -0.009 $\pm$ 0.008  \\ 
NGC~5947 & -0.394 $\pm$ 0.013 & -0.057 $\pm$ 0.002 & -0.261 $\pm$ 0.036 & -0.038 $\pm$ 0.005  \\ 
\hline
\caption{Stellar metallicity inner gradients from the stellar content analysis (see section \ref{II_spec_analysis}). This table shows the gradients for the light- and mass-weighted [M/H] ($dex/h_{in}$ and $dex/kpc$) represented in Fig.~\ref{II_ste_inner}.}\\
\label{II_tab_mets}
\end{longtable}
\end{longtab}
\newpage

\begin{longtab}
\small
\centering
\LTcapwidth=\textwidth
\begin{longtable}{lrrrrrr}
\hline\hline\\
 Name & \multicolumn{2}{c}{$\bigtriangledown (g-r)_{in}$} & \multicolumn{2}{c}{$\bigtriangledown (g-i)_{in}$} & \multicolumn{2}{c}{$\bigtriangledown (r-i)_{in}$}  \\    
  & ($dex/h_{in}$) & ($dex/kpc$) &  ($dex/h_{in}$) & ($dex/kpc$) & ($dex/h_{in}$) & ($dex/kpc$) \\    
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\ 
\hline\\
\endfirsthead
\hline\hline\\
 Name & \multicolumn{2}{c}{$\bigtriangledown (g-r)_{in}$} & \multicolumn{2}{c}{$\bigtriangledown (g-i)_{in}$} & \multicolumn{2}{c}{$\bigtriangledown (r-i)_{in}$}  \\    
 & ($dex/h_{in}$) & ($dex/kpc$) &  ($dex/h_{in}$) & ($dex/kpc$) & ($dex/h_{in}$) & ($dex/kpc$) \\    
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\ 
\hline\\
\endhead
\caption{Continued.}\\
\endfoot
\endlastfoot
UGC~00005 & -0.13 $\pm$ 0.18 & -0.02 $\pm$ 0.03 & -0.20 $\pm$ 0.18 & -0.03 $\pm$ 0.03 & -0.07 $\pm$ 0.18 & -0.01 $\pm$ 0.03  \\ 
NGC~7819 & -0.33 $\pm$ 0.36 & -0.02 $\pm$ 0.02 & -0.49 $\pm$ 0.36 & -0.03 $\pm$ 0.02 & -0.16 $\pm$ 0.36 & -0.01 $\pm$ 0.02  \\ 
IC~1528 & -0.10 $\pm$ 0.12 & -0.02 $\pm$ 0.03 & -0.12 $\pm$ 0.12 & -0.03 $\pm$ 0.03 & -0.02 $\pm$ 0.12 & -0.01 $\pm$ 0.03  \\ 
UGC~00036 & -0.04 $\pm$ 0.16 & -0.01 $\pm$ 0.04 & -0.05 $\pm$ 0.16 & -0.01 $\pm$ 0.04 & -0.00 $\pm$ 0.16 & -0.00 $\pm$ 0.04  \\ 
NGC~0001 & -0.07 $\pm$ 0.13 & -0.02 $\pm$ 0.03 & -0.08 $\pm$ 0.13 & -0.02 $\pm$ 0.03 & -0.02 $\pm$ 0.13 & -0.00 $\pm$ 0.03  \\ 
NGC~0023 & -0.33 $\pm$ 0.78 & -0.01 $\pm$ 0.02 & -0.32 $\pm$ 0.78 & -0.01 $\pm$ 0.02 & 0.02 $\pm$ 0.78 & 0.00 $\pm$ 0.02  \\ 
NGC~0036 & -0.16 $\pm$ 0.17 & -0.02 $\pm$ 0.02 & -0.33 $\pm$ 0.17 & -0.03 $\pm$ 0.02 & -0.17 $\pm$ 0.17 & -0.02 $\pm$ 0.02  \\ 
UGC~00139 & -0.19 $\pm$ 0.21 & -0.06 $\pm$ 0.06 & -0.26 $\pm$ 0.21 & -0.08 $\pm$ 0.06 & -0.07 $\pm$ 0.21 & -0.02 $\pm$ 0.06  \\ 
MCG-02-02-030 & -0.21 $\pm$ 0.59 & -0.05 $\pm$ 0.13 & -0.31 $\pm$ 0.59 & -0.07 $\pm$ 0.13 & -0.10 $\pm$ 0.59 & -0.02 $\pm$ 0.13  \\ 
UGC~00312 & -0.09 $\pm$ 0.32 & -0.02 $\pm$ 0.06 & -0.25 $\pm$ 0.32 & -0.04 $\pm$ 0.06 & -0.16 $\pm$ 0.32 & -0.03 $\pm$ 0.06  \\ 
ESO540-G003 & -0.33 $\pm$ 0.87 & -0.10 $\pm$ 0.26 & -0.54 $\pm$ 0.87 & -0.16 $\pm$ 0.26 & -0.21 $\pm$ 0.87 & -0.06 $\pm$ 0.26  \\ 
NGC~0160 & -0.20 $\pm$ 0.37 & -0.01 $\pm$ 0.02 & -0.26 $\pm$ 0.37 & -0.02 $\pm$ 0.02 & -0.06 $\pm$ 0.37 & -0.00 $\pm$ 0.02  \\ 
NGC~0165 & -0.16 $\pm$ 0.25 & -0.03 $\pm$ 0.04 & -0.23 $\pm$ 0.25 & -0.04 $\pm$ 0.04 & -0.07 $\pm$ 0.25 & -0.01 $\pm$ 0.04  \\ 
NGC~0171 & -0.41 $\pm$ 0.56 & -0.02 $\pm$ 0.03 & -0.49 $\pm$ 0.56 & -0.02 $\pm$ 0.03 & -0.09 $\pm$ 0.56 & -0.00 $\pm$ 0.03  \\ 
NGC~0180 & -0.17 $\pm$ 0.17 & -0.02 $\pm$ 0.02 & -0.23 $\pm$ 0.17 & -0.03 $\pm$ 0.02 & -0.07 $\pm$ 0.17 & -0.01 $\pm$ 0.02  \\ 
NGC~0214 & -0.11 $\pm$ 0.20 & -0.03 $\pm$ 0.05 & -0.15 $\pm$ 0.20 & -0.04 $\pm$ 0.05 & -0.04 $\pm$ 0.20 & -0.01 $\pm$ 0.05  \\ 
NGC~0237 & -0.08 $\pm$ 0.11 & -0.03 $\pm$ 0.04 & -0.09 $\pm$ 0.11 & -0.03 $\pm$ 0.04 & -0.00 $\pm$ 0.11 & -0.00 $\pm$ 0.04  \\ 
NGC~0234 & -0.06 $\pm$ 0.35 & -0.01 $\pm$ 0.06 & -0.12 $\pm$ 0.35 & -0.02 $\pm$ 0.06 & -0.05 $\pm$ 0.35 & -0.01 $\pm$ 0.06  \\ 
NGC~0257 & -0.10 $\pm$ 0.11 & -0.02 $\pm$ 0.02 & -0.14 $\pm$ 0.11 & -0.02 $\pm$ 0.02 & -0.03 $\pm$ 0.11 & -0.01 $\pm$ 0.02  \\ 
NGC~0309 & -0.25 $\pm$ 0.20 & -0.03 $\pm$ 0.02 & -0.31 $\pm$ 0.20 & -0.03 $\pm$ 0.02 & -0.06 $\pm$ 0.20 & -0.01 $\pm$ 0.02  \\ 
NGC~0447 & -0.16 $\pm$ 0.60 & -0.02 $\pm$ 0.06 & -0.18 $\pm$ 0.60 & -0.02 $\pm$ 0.06 & -0.02 $\pm$ 0.60 & -0.00 $\pm$ 0.06  \\ 
NGC~0477 & -0.23 $\pm$ 0.16 & -0.03 $\pm$ 0.02 & -0.34 $\pm$ 0.16 & -0.05 $\pm$ 0.02 & -0.11 $\pm$ 0.16 & -0.02 $\pm$ 0.02  \\ 
IC~1683 & -0.07 $\pm$ 0.21 & -0.02 $\pm$ 0.04 & -0.09 $\pm$ 0.21 & -0.02 $\pm$ 0.04 & -0.02 $\pm$ 0.21 & -0.00 $\pm$ 0.04  \\ 
NGC~0496 & -0.05 $\pm$ 0.13 & -0.01 $\pm$ 0.02 & -0.06 $\pm$ 0.13 & -0.01 $\pm$ 0.02 & -0.01 $\pm$ 0.13 & -0.00 $\pm$ 0.02  \\ 
NGC~0528 & -0.02 $\pm$ 0.14 & -0.01 $\pm$ 0.05 & 0.01 $\pm$ 0.14 & 0.00 $\pm$ 0.05 & 0.02 $\pm$ 0.14 & 0.01 $\pm$ 0.05  \\ 
NGC~0551 & -0.08 $\pm$ 0.12 & -0.01 $\pm$ 0.02 & -0.11 $\pm$ 0.12 & -0.02 $\pm$ 0.02 & -0.03 $\pm$ 0.12 & -0.01 $\pm$ 0.02  \\ 
NGC~0570 & -0.04 $\pm$ 0.24 & -0.01 $\pm$ 0.04 & -0.04 $\pm$ 0.24 & -0.01 $\pm$ 0.04 & -0.01 $\pm$ 0.24 & -0.00 $\pm$ 0.04  \\ 
UGC~01271 & -0.01 $\pm$ 0.19 & -0.00 $\pm$ 0.05 & 0.01 $\pm$ 0.19 & 0.00 $\pm$ 0.05 & 0.01 $\pm$ 0.19 & 0.00 $\pm$ 0.05  \\ 
NGC~0716 & -0.18 $\pm$ 0.19 & -0.05 $\pm$ 0.06 & -0.30 $\pm$ 0.19 & -0.09 $\pm$ 0.06 & -0.12 $\pm$ 0.19 & -0.04 $\pm$ 0.06  \\ 
NGC~0768 & -0.14 $\pm$ 0.13 & -0.02 $\pm$ 0.02 & -0.10 $\pm$ 0.13 & -0.02 $\pm$ 0.02 & 0.04 $\pm$ 0.13 & 0.01 $\pm$ 0.02  \\ 
NGC~0776 & -0.10 $\pm$ 0.19 & -0.02 $\pm$ 0.03 & -0.14 $\pm$ 0.19 & -0.03 $\pm$ 0.03 & -0.05 $\pm$ 0.19 & -0.01 $\pm$ 0.03  \\ 
NGC~0787 & -0.06 $\pm$ 0.13 & -0.01 $\pm$ 0.03 & -0.06 $\pm$ 0.13 & -0.02 $\pm$ 0.03 & -0.01 $\pm$ 0.13 & -0.00 $\pm$ 0.03  \\ 
NGC~0842 & -0.01 $\pm$ 0.17 & -0.00 $\pm$ 0.04 & 0.01 $\pm$ 0.17 & 0.00 $\pm$ 0.04 & 0.03 $\pm$ 0.17 & 0.01 $\pm$ 0.04  \\ 
UGC~01659 & -0.63 $\pm$ 2.59 & -0.02 $\pm$ 0.09 & -0.93 $\pm$ 2.59 & -0.03 $\pm$ 0.09 & -0.30 $\pm$ 2.59 & -0.01 $\pm$ 0.09  \\ 
NGC~0873 & -0.06 $\pm$ 0.16 & -0.02 $\pm$ 0.06 & -0.04 $\pm$ 0.16 & -0.02 $\pm$ 0.06 & 0.02 $\pm$ 0.16 & 0.01 $\pm$ 0.06  \\ 
NGC~0924 & -0.08 $\pm$ 0.15 & -0.02 $\pm$ 0.03 & -0.10 $\pm$ 0.15 & -0.02 $\pm$ 0.03 & -0.02 $\pm$ 0.15 & -0.00 $\pm$ 0.03  \\ 
UGC~01918 & -0.09 $\pm$ 0.87 & -0.01 $\pm$ 0.14 & -0.34 $\pm$ 0.87 & -0.05 $\pm$ 0.14 & -0.24 $\pm$ 0.87 & -0.04 $\pm$ 0.14  \\ 
NGC~0932 & -0.06 $\pm$ 0.17 & -0.01 $\pm$ 0.03 & -0.08 $\pm$ 0.17 & -0.01 $\pm$ 0.03 & -0.02 $\pm$ 0.17 & -0.00 $\pm$ 0.03  \\ 
NGC~0941 & -0.16 $\pm$ 0.24 & -0.07 $\pm$ 0.11 & -0.16 $\pm$ 0.24 & -0.07 $\pm$ 0.11 & -0.01 $\pm$ 0.24 & -0.00 $\pm$ 0.11  \\ 
NGC~0976 & -0.05 $\pm$ 1.68 & -0.01 $\pm$ 0.51 & -0.07 $\pm$ 1.68 & -0.02 $\pm$ 0.51 & -0.02 $\pm$ 1.68 & -0.01 $\pm$ 0.51  \\ 
NGC~0991 & -0.11 $\pm$ 0.13 & -0.04 $\pm$ 0.04 & -0.17 $\pm$ 0.13 & -0.06 $\pm$ 0.04 & -0.06 $\pm$ 0.13 & -0.02 $\pm$ 0.04  \\ 
UGC~02099 & -0.10 $\pm$ 0.32 & -0.01 $\pm$ 0.03 & -0.09 $\pm$ 0.32 & -0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.32 & 0.00 $\pm$ 0.03  \\ 
UGC~02134 & -0.42 $\pm$ 1.58 & -0.02 $\pm$ 0.07 & -0.68 $\pm$ 1.58 & -0.03 $\pm$ 0.07 & -0.26 $\pm$ 1.58 & -0.01 $\pm$ 0.07  \\ 
NGC~1070 & -0.04 $\pm$ 0.27 & -0.02 $\pm$ 0.11 & -0.04 $\pm$ 0.27 & -0.02 $\pm$ 0.11 & -0.00 $\pm$ 0.27 & -0.00 $\pm$ 0.11  \\ 
NGC~1094 & -0.05 $\pm$ 0.24 & -0.02 $\pm$ 0.09 & -0.06 $\pm$ 0.24 & -0.02 $\pm$ 0.09 & -0.01 $\pm$ 0.24 & -0.00 $\pm$ 0.09  \\ 
NGC~1093 & -0.10 $\pm$ 0.14 & -0.02 $\pm$ 0.03 & -0.14 $\pm$ 0.14 & -0.03 $\pm$ 0.03 & -0.04 $\pm$ 0.14 & -0.01 $\pm$ 0.03  \\ 
UGC~02311 & -0.08 $\pm$ 0.19 & -0.01 $\pm$ 0.03 & -0.08 $\pm$ 0.19 & -0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.19 & 0.00 $\pm$ 0.03  \\ 
UGC~02403 & -0.25 $\pm$ 0.23 & -0.05 $\pm$ 0.05 & -0.33 $\pm$ 0.23 & -0.07 $\pm$ 0.05 & -0.08 $\pm$ 0.23 & -0.02 $\pm$ 0.05  \\ 
UGC~02443 & -0.13 $\pm$ 0.45 & -0.04 $\pm$ 0.12 & -0.21 $\pm$ 0.45 & -0.06 $\pm$ 0.12 & -0.08 $\pm$ 0.45 & -0.02 $\pm$ 0.12  \\ 
NGC~1167 & 0.00 $\pm$ 0.28 & 0.00 $\pm$ 0.03 & 0.04 $\pm$ 0.28 & 0.00 $\pm$ 0.03 & 0.04 $\pm$ 0.28 & 0.00 $\pm$ 0.03  \\ 
NGC~1211 & -0.08 $\pm$ 1.14 & -0.01 $\pm$ 0.18 & 0.04 $\pm$ 1.14 & 0.01 $\pm$ 0.18 & 0.11 $\pm$ 1.14 & 0.02 $\pm$ 0.18  \\ 
UGC~02690 & -0.10 $\pm$ 0.13 & -0.02 $\pm$ 0.03 & -0.13 $\pm$ 0.13 & -0.03 $\pm$ 0.03 & -0.03 $\pm$ 0.13 & -0.01 $\pm$ 0.03  \\ 
MCG-01-10-019 & -0.14 $\pm$ 0.20 & -0.02 $\pm$ 0.03 & -0.20 $\pm$ 0.20 & -0.03 $\pm$ 0.03 & -0.06 $\pm$ 0.20 & -0.01 $\pm$ 0.03  \\ 
NGC~1645 & -0.12 $\pm$ 0.15 & -0.02 $\pm$ 0.03 & -0.14 $\pm$ 0.15 & -0.03 $\pm$ 0.03 & -0.02 $\pm$ 0.15 & -0.00 $\pm$ 0.03  \\ 
NGC~1659 & -0.08 $\pm$ 0.14 & -0.02 $\pm$ 0.04 & -0.11 $\pm$ 0.14 & -0.03 $\pm$ 0.04 & -0.02 $\pm$ 0.14 & -0.01 $\pm$ 0.04  \\ 
NGC~1665 & -0.00 $\pm$ 0.14 & -0.00 $\pm$ 0.04 & -0.00 $\pm$ 0.14 & -0.00 $\pm$ 0.04 & 0.00 $\pm$ 0.14 & 0.00 $\pm$ 0.04  \\ 
NGC~1666 & -0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.02 & 0.00 $\pm$ 0.04 & 0.00 $\pm$ 0.02 & 0.01 $\pm$ 0.04 & 0.00 $\pm$ 0.02  \\ 
NGC~1667 & -0.05 $\pm$ 0.11 & -0.01 $\pm$ 0.03 & -0.05 $\pm$ 0.11 & -0.01 $\pm$ 0.03 & 0.00 $\pm$ 0.11 & 0.00 $\pm$ 0.03  \\ 
UGC~03253 & -0.17 $\pm$ 0.26 & -0.05 $\pm$ 0.07 & -0.25 $\pm$ 0.26 & -0.07 $\pm$ 0.07 & -0.07 $\pm$ 0.26 & -0.02 $\pm$ 0.07  \\ 
NGC~2253 & -0.07 $\pm$ 0.11 & -0.03 $\pm$ 0.04 & -0.11 $\pm$ 0.11 & -0.04 $\pm$ 0.04 & -0.03 $\pm$ 0.11 & -0.01 $\pm$ 0.04  \\ 
NGC~2347 & -0.07 $\pm$ 0.12 & -0.01 $\pm$ 0.03 & -0.05 $\pm$ 0.12 & -0.01 $\pm$ 0.03 & 0.02 $\pm$ 0.12 & 0.00 $\pm$ 0.03  \\ 
UGC~03944 & -0.09 $\pm$ 0.13 & -0.03 $\pm$ 0.04 & -0.14 $\pm$ 0.13 & -0.04 $\pm$ 0.04 & -0.05 $\pm$ 0.13 & -0.02 $\pm$ 0.04  \\ 
UGC~03973 & -0.03 $\pm$ 0.21 & -0.00 $\pm$ 0.03 & -0.05 $\pm$ 0.21 & -0.01 $\pm$ 0.03 & -0.02 $\pm$ 0.21 & -0.00 $\pm$ 0.03  \\ 
UGC~03995 & -0.13 $\pm$ 0.17 & -0.02 $\pm$ 0.02 & -0.20 $\pm$ 0.17 & -0.03 $\pm$ 0.02 & -0.06 $\pm$ 0.17 & -0.01 $\pm$ 0.02  \\ 
NGC~2449 & -0.06 $\pm$ 0.12 & -0.01 $\pm$ 0.03 & -0.06 $\pm$ 0.12 & -0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.12 & 0.00 $\pm$ 0.03  \\ 
NGC~2487 & -0.27 $\pm$ 0.29 & -0.04 $\pm$ 0.04 & -0.37 $\pm$ 0.29 & -0.05 $\pm$ 0.04 & -0.10 $\pm$ 0.29 & -0.01 $\pm$ 0.04  \\ 
UGC~04195 & -0.24 $\pm$ 0.24 & -0.04 $\pm$ 0.03 & -0.34 $\pm$ 0.24 & -0.05 $\pm$ 0.03 & -0.10 $\pm$ 0.24 & -0.01 $\pm$ 0.03  \\ 
NGC~2530 & -0.18 $\pm$ 0.18 & -0.04 $\pm$ 0.04 & -0.18 $\pm$ 0.18 & -0.04 $\pm$ 0.04 & 0.00 $\pm$ 0.18 & 0.00 $\pm$ 0.04  \\ 
NGC~2540 & -0.09 $\pm$ 0.17 & -0.02 $\pm$ 0.03 & -0.13 $\pm$ 0.17 & -0.02 $\pm$ 0.03 & -0.04 $\pm$ 0.17 & -0.01 $\pm$ 0.03  \\ 
NGC~2543 & -0.22 $\pm$ 0.17 & -0.06 $\pm$ 0.05 & -0.35 $\pm$ 0.17 & -0.09 $\pm$ 0.05 & -0.13 $\pm$ 0.17 & -0.03 $\pm$ 0.05  \\ 
UGC~04308 & -0.18 $\pm$ 0.20 & -0.04 $\pm$ 0.05 & -0.25 $\pm$ 0.20 & -0.06 $\pm$ 0.05 & -0.07 $\pm$ 0.20 & -0.02 $\pm$ 0.05  \\ 
NGC~2553 & -0.02 $\pm$ 0.19 & -0.01 $\pm$ 0.04 & -0.00 $\pm$ 0.19 & -0.00 $\pm$ 0.04 & 0.02 $\pm$ 0.19 & 0.00 $\pm$ 0.04  \\ 
UGC~04262 & -0.13 $\pm$ 0.17 & -0.02 $\pm$ 0.03 & -0.20 $\pm$ 0.17 & -0.03 $\pm$ 0.03 & -0.07 $\pm$ 0.17 & -0.01 $\pm$ 0.03  \\ 
NGC~2558 & -0.13 $\pm$ 0.21 & -0.02 $\pm$ 0.04 & -0.18 $\pm$ 0.21 & -0.03 $\pm$ 0.04 & -0.04 $\pm$ 0.21 & -0.01 $\pm$ 0.04  \\ 
NGC~2565 & -0.12 $\pm$ 0.14 & -0.03 $\pm$ 0.04 & -0.17 $\pm$ 0.14 & -0.05 $\pm$ 0.04 & -0.04 $\pm$ 0.14 & -0.01 $\pm$ 0.04  \\ 
NGC~2572 & -0.07 $\pm$ 0.18 & -0.02 $\pm$ 0.04 & -0.08 $\pm$ 0.18 & -0.02 $\pm$ 0.04 & -0.01 $\pm$ 0.18 & -0.00 $\pm$ 0.04  \\ 
UGC~04375 & -0.12 $\pm$ 0.15 & -0.04 $\pm$ 0.05 & -0.17 $\pm$ 0.15 & -0.06 $\pm$ 0.05 & -0.05 $\pm$ 0.15 & -0.02 $\pm$ 0.05  \\ 
NGC~2596 & -0.34 $\pm$ 0.33 & -0.04 $\pm$ 0.04 & -0.50 $\pm$ 0.33 & -0.06 $\pm$ 0.04 & -0.16 $\pm$ 0.33 & -0.02 $\pm$ 0.04  \\ 
NGC~2595 & -0.13 $\pm$ 0.29 & -0.02 $\pm$ 0.03 & -0.26 $\pm$ 0.29 & -0.03 $\pm$ 0.03 & -0.13 $\pm$ 0.29 & -0.01 $\pm$ 0.03  \\ 
NGC~2604 & -0.08 $\pm$ 0.25 & -0.03 $\pm$ 0.09 & -0.09 $\pm$ 0.25 & -0.03 $\pm$ 0.09 & -0.02 $\pm$ 0.25 & -0.01 $\pm$ 0.09  \\ 
NGC~2639 & -0.04 $\pm$ 0.09 & -0.01 $\pm$ 0.03 & -0.04 $\pm$ 0.09 & -0.01 $\pm$ 0.03 & -0.00 $\pm$ 0.09 & -0.00 $\pm$ 0.03  \\ 
NGC~2730 & -0.16 $\pm$ 0.32 & -0.03 $\pm$ 0.05 & -0.29 $\pm$ 0.32 & -0.05 $\pm$ 0.05 & -0.13 $\pm$ 0.32 & -0.02 $\pm$ 0.05  \\ 
NGC~2805 & -0.11 $\pm$ 4.02 & -0.02 $\pm$ 0.59 & -0.12 $\pm$ 4.02 & -0.02 $\pm$ 0.59 & -0.01 $\pm$ 4.02 & -0.00 $\pm$ 0.59  \\ 
NGC~2906 & -0.05 $\pm$ 0.10 & -0.03 $\pm$ 0.05 & -0.06 $\pm$ 0.10 & -0.03 $\pm$ 0.05 & -0.00 $\pm$ 0.10 & -0.00 $\pm$ 0.05  \\ 
NGC~2916 & -0.23 $\pm$ 0.30 & -0.04 $\pm$ 0.05 & -0.33 $\pm$ 0.30 & -0.06 $\pm$ 0.05 & -0.10 $\pm$ 0.30 & -0.02 $\pm$ 0.05  \\ 
UGC~05108 & -0.56 $\pm$ 0.85 & -0.01 $\pm$ 0.02 & -0.61 $\pm$ 0.85 & -0.02 $\pm$ 0.02 & -0.05 $\pm$ 0.85 & -0.00 $\pm$ 0.02  \\ 
UGC~05359 & -0.15 $\pm$ 0.17 & -0.02 $\pm$ 0.03 & -0.21 $\pm$ 0.17 & -0.03 $\pm$ 0.03 & -0.06 $\pm$ 0.17 & -0.01 $\pm$ 0.03  \\ 
UGC~05396 & -0.14 $\pm$ 0.08 & -0.02 $\pm$ 0.01 & -0.14 $\pm$ 0.08 & -0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.08 & 0.00 $\pm$ 0.01  \\ 
NGC~3106 & -0.07 $\pm$ 0.21 & -0.01 $\pm$ 0.03 & -0.08 $\pm$ 0.21 & -0.01 $\pm$ 0.03 & -0.01 $\pm$ 0.21 & -0.00 $\pm$ 0.03  \\ 
NGC~3300 & -0.01 $\pm$ 0.15 & -0.00 $\pm$ 0.05 & -0.01 $\pm$ 0.15 & -0.00 $\pm$ 0.05 & 0.01 $\pm$ 0.15 & 0.00 $\pm$ 0.05  \\ 
NGC~3381 & -0.06 $\pm$ 0.16 & -0.03 $\pm$ 0.08 & -0.05 $\pm$ 0.16 & -0.02 $\pm$ 0.08 & 0.01 $\pm$ 0.16 & 0.00 $\pm$ 0.08  \\ 
IC~0674 & -0.12 $\pm$ 0.11 & -0.02 $\pm$ 0.02 & -0.16 $\pm$ 0.11 & -0.03 $\pm$ 0.02 & -0.04 $\pm$ 0.11 & -0.01 $\pm$ 0.02  \\ 
UGC~06312 & -0.10 $\pm$ 0.23 & -0.01 $\pm$ 0.03 & -0.15 $\pm$ 0.23 & -0.02 $\pm$ 0.03 & -0.04 $\pm$ 0.23 & -0.01 $\pm$ 0.03  \\ 
NGC~3614 & -0.21 $\pm$ 0.32 & -0.04 $\pm$ 0.07 & -0.31 $\pm$ 0.32 & -0.06 $\pm$ 0.07 & -0.10 $\pm$ 0.32 & -0.02 $\pm$ 0.07  \\ 
NGC~3687 & -0.11 $\pm$ 0.15 & -0.05 $\pm$ 0.07 & -0.15 $\pm$ 0.15 & -0.07 $\pm$ 0.07 & -0.04 $\pm$ 0.15 & -0.02 $\pm$ 0.07  \\ 
NGC~3811 & -0.09 $\pm$ 0.12 & -0.04 $\pm$ 0.05 & -0.13 $\pm$ 0.12 & -0.05 $\pm$ 0.05 & -0.03 $\pm$ 0.12 & -0.01 $\pm$ 0.05  \\ 
NGC~3815 & -0.10 $\pm$ 0.11 & -0.04 $\pm$ 0.04 & -0.13 $\pm$ 0.11 & -0.04 $\pm$ 0.04 & -0.02 $\pm$ 0.11 & -0.01 $\pm$ 0.04  \\ 
NGC~3994 & -0.01 $\pm$ 0.14 & -0.01 $\pm$ 0.11 & 0.03 $\pm$ 0.14 & 0.02 $\pm$ 0.11 & 0.04 $\pm$ 0.14 & 0.03 $\pm$ 0.11  \\ 
NGC~4003 & -0.02 $\pm$ 0.19 & -0.00 $\pm$ 0.03 & -0.02 $\pm$ 0.19 & -0.00 $\pm$ 0.03 & -0.00 $\pm$ 0.19 & -0.00 $\pm$ 0.03  \\ 
UGC~07012 & -0.06 $\pm$ 0.23 & -0.04 $\pm$ 0.13 & -0.09 $\pm$ 0.23 & -0.05 $\pm$ 0.13 & -0.03 $\pm$ 0.23 & -0.02 $\pm$ 0.13  \\ 
NGC~4047 & -0.05 $\pm$ 0.11 & -0.02 $\pm$ 0.04 & -0.05 $\pm$ 0.11 & -0.02 $\pm$ 0.04 & -0.00 $\pm$ 0.11 & -0.00 $\pm$ 0.04  \\ 
UGC~07145 & -0.16 $\pm$ 0.38 & -0.03 $\pm$ 0.06 & -0.23 $\pm$ 0.38 & -0.04 $\pm$ 0.06 & -0.06 $\pm$ 0.38 & -0.01 $\pm$ 0.06  \\ 
NGC~4185 & -0.13 $\pm$ 0.30 & -0.02 $\pm$ 0.04 & -0.20 $\pm$ 0.30 & -0.03 $\pm$ 0.04 & -0.07 $\pm$ 0.30 & -0.01 $\pm$ 0.04  \\ 
NGC~4210 & -0.22 $\pm$ 0.32 & -0.04 $\pm$ 0.06 & -0.33 $\pm$ 0.32 & -0.06 $\pm$ 0.06 & -0.12 $\pm$ 0.32 & -0.02 $\pm$ 0.06  \\ 
NGC~4470 & 0.07 $\pm$ 0.13 & 0.04 $\pm$ 0.07 & 0.12 $\pm$ 0.13 & 0.07 $\pm$ 0.07 & 0.04 $\pm$ 0.13 & 0.02 $\pm$ 0.07  \\ 
NGC~4711 & -0.14 $\pm$ 0.32 & -0.03 $\pm$ 0.08 & -0.20 $\pm$ 0.32 & -0.05 $\pm$ 0.08 & -0.06 $\pm$ 0.32 & -0.02 $\pm$ 0.08  \\ 
UGC~08004 & -0.14 $\pm$ 0.13 & -0.02 $\pm$ 0.02 & -0.21 $\pm$ 0.13 & -0.03 $\pm$ 0.02 & -0.08 $\pm$ 0.13 & -0.01 $\pm$ 0.02  \\ 
NGC~4961 & -0.10 $\pm$ 0.32 & -0.04 $\pm$ 0.13 & -0.11 $\pm$ 0.32 & -0.04 $\pm$ 0.13 & -0.00 $\pm$ 0.32 & -0.00 $\pm$ 0.13  \\ 
UGC~08231 & -0.04 $\pm$ 0.12 & -0.02 $\pm$ 0.05 & -0.06 $\pm$ 0.12 & -0.03 $\pm$ 0.05 & -0.02 $\pm$ 0.12 & -0.01 $\pm$ 0.05  \\ 
NGC~5000 & -0.10 $\pm$ 0.20 & -0.02 $\pm$ 0.04 & -0.11 $\pm$ 0.20 & -0.02 $\pm$ 0.04 & -0.01 $\pm$ 0.20 & -0.00 $\pm$ 0.04  \\ 
NGC~5016 & -0.05 $\pm$ 0.14 & -0.03 $\pm$ 0.07 & -0.06 $\pm$ 0.14 & -0.03 $\pm$ 0.07 & -0.01 $\pm$ 0.14 & -0.01 $\pm$ 0.07  \\ 
NGC~5157 & -0.09 $\pm$ 0.16 & -0.01 $\pm$ 0.02 & -0.12 $\pm$ 0.16 & -0.02 $\pm$ 0.02 & -0.02 $\pm$ 0.16 & -0.00 $\pm$ 0.02  \\ 
NGC~5205 & -0.14 $\pm$ 0.17 & -0.08 $\pm$ 0.09 & -0.17 $\pm$ 0.17 & -0.10 $\pm$ 0.09 & -0.03 $\pm$ 0.17 & -0.02 $\pm$ 0.09  \\ 
NGC~5267 & -0.26 $\pm$ 0.55 & -0.03 $\pm$ 0.06 & -0.32 $\pm$ 0.55 & -0.03 $\pm$ 0.06 & -0.06 $\pm$ 0.55 & -0.01 $\pm$ 0.06  \\ 
NGC~5320 & -0.18 $\pm$ 0.16 & -0.05 $\pm$ 0.04 & -0.28 $\pm$ 0.16 & -0.07 $\pm$ 0.04 & -0.09 $\pm$ 0.16 & -0.02 $\pm$ 0.04  \\ 
UGC~08781 & -0.15 $\pm$ 0.17 & -0.02 $\pm$ 0.02 & -0.20 $\pm$ 0.17 & -0.03 $\pm$ 0.02 & -0.05 $\pm$ 0.17 & -0.01 $\pm$ 0.02  \\ 
NGC~5376 & -0.17 $\pm$ 0.35 & -0.06 $\pm$ 0.12 & -0.24 $\pm$ 0.35 & -0.08 $\pm$ 0.12 & -0.06 $\pm$ 0.35 & -0.02 $\pm$ 0.12  \\ 
NGC~5379 & -0.03 $\pm$ 0.17 & -0.02 $\pm$ 0.09 & -0.02 $\pm$ 0.17 & -0.01 $\pm$ 0.09 & 0.01 $\pm$ 0.17 & 0.01 $\pm$ 0.09  \\ 
NGC~5378 & -0.14 $\pm$ 0.23 & -0.03 $\pm$ 0.04 & -0.19 $\pm$ 0.23 & -0.04 $\pm$ 0.04 & -0.05 $\pm$ 0.23 & -0.01 $\pm$ 0.04  \\ 
NGC~5406 & -0.35 $\pm$ 1.00 & -0.02 $\pm$ 0.05 & -0.63 $\pm$ 1.00 & -0.03 $\pm$ 0.05 & -0.28 $\pm$ 1.00 & -0.01 $\pm$ 0.05  \\ 
NGC~5473 & -0.02 $\pm$ 0.29 & -0.01 $\pm$ 0.12 & -0.01 $\pm$ 0.29 & -0.00 $\pm$ 0.12 & 0.02 $\pm$ 0.29 & 0.01 $\pm$ 0.12  \\ 
NGC~5480 & -0.14 $\pm$ 0.52 & -0.05 $\pm$ 0.18 & -0.22 $\pm$ 0.52 & -0.07 $\pm$ 0.18 & -0.08 $\pm$ 0.52 & -0.03 $\pm$ 0.18  \\ 
UGC~09067 & -0.11 $\pm$ 0.16 & -0.02 $\pm$ 0.03 & -0.13 $\pm$ 0.16 & -0.03 $\pm$ 0.03 & -0.02 $\pm$ 0.16 & -0.00 $\pm$ 0.03  \\ 
NGC~5520 & -0.10 $\pm$ 0.10 & -0.06 $\pm$ 0.06 & -0.16 $\pm$ 0.10 & -0.09 $\pm$ 0.06 & -0.06 $\pm$ 0.10 & -0.04 $\pm$ 0.06  \\ 
NGC~5633 & -0.02 $\pm$ 0.13 & -0.02 $\pm$ 0.09 & -0.03 $\pm$ 0.13 & -0.02 $\pm$ 0.09 & -0.01 $\pm$ 0.13 & -0.00 $\pm$ 0.09  \\ 
NGC~5657 & -0.13 $\pm$ 0.11 & -0.03 $\pm$ 0.03 & -0.17 $\pm$ 0.11 & -0.04 $\pm$ 0.03 & -0.05 $\pm$ 0.11 & -0.01 $\pm$ 0.03  \\ 
NGC~5720 & -0.14 $\pm$ 0.12 & -0.02 $\pm$ 0.02 & -0.17 $\pm$ 0.12 & -0.03 $\pm$ 0.02 & -0.03 $\pm$ 0.12 & -0.00 $\pm$ 0.02  \\ 
NGC~5732 & -0.08 $\pm$ 0.12 & -0.03 $\pm$ 0.05 & -0.07 $\pm$ 0.12 & -0.03 $\pm$ 0.05 & 0.01 $\pm$ 0.12 & 0.01 $\pm$ 0.05  \\ 
UGC~09476 & -0.07 $\pm$ 0.16 & -0.02 $\pm$ 0.04 & -0.06 $\pm$ 0.16 & -0.01 $\pm$ 0.04 & 0.01 $\pm$ 0.16 & 0.00 $\pm$ 0.04  \\ 
NGC~5784 & -0.02 $\pm$ 0.20 & -0.00 $\pm$ 0.03 & -0.03 $\pm$ 0.20 & -0.00 $\pm$ 0.03 & -0.01 $\pm$ 0.20 & -0.00 $\pm$ 0.03  \\ 
UGC~09598 & -0.16 $\pm$ 0.21 & -0.03 $\pm$ 0.04 & -0.22 $\pm$ 0.21 & -0.04 $\pm$ 0.04 & -0.06 $\pm$ 0.21 & -0.01 $\pm$ 0.04  \\ 
NGC~5876 & -0.11 $\pm$ 0.21 & -0.01 $\pm$ 0.03 & -0.14 $\pm$ 0.21 & -0.02 $\pm$ 0.03 & -0.03 $\pm$ 0.21 & -0.00 $\pm$ 0.03  \\ 
NGC~5888 & 0.06 $\pm$ 0.11 & 0.01 $\pm$ 0.01 & 0.07 $\pm$ 0.11 & 0.01 $\pm$ 0.01 & 0.02 $\pm$ 0.11 & 0.00 $\pm$ 0.01  \\ 
UGC~09777 & -0.10 $\pm$ 0.10 & -0.04 $\pm$ 0.04 & -0.16 $\pm$ 0.10 & -0.06 $\pm$ 0.04 & -0.05 $\pm$ 0.10 & -0.02 $\pm$ 0.04  \\ 
UGC~09842 & -0.09 $\pm$ 0.17 & -0.01 $\pm$ 0.03 & -0.26 $\pm$ 0.17 & -0.04 $\pm$ 0.03 & -0.17 $\pm$ 0.17 & -0.03 $\pm$ 0.03  \\ 
NGC~5957 & -0.26 $\pm$ 0.18 & -0.10 $\pm$ 0.07 & -0.32 $\pm$ 0.18 & -0.13 $\pm$ 0.07 & -0.06 $\pm$ 0.18 & -0.02 $\pm$ 0.07  \\ 
NGC~5971 & -0.21 $\pm$ 0.23 & -0.05 $\pm$ 0.05 & -0.22 $\pm$ 0.23 & -0.05 $\pm$ 0.05 & -0.01 $\pm$ 0.23 & -0.00 $\pm$ 0.05  \\ 
IC~4566 & -0.10 $\pm$ 0.18 & -0.02 $\pm$ 0.04 & -0.13 $\pm$ 0.18 & -0.03 $\pm$ 0.04 & -0.03 $\pm$ 0.18 & -0.01 $\pm$ 0.04  \\ 
NGC~5980 & -0.13 $\pm$ 0.11 & -0.04 $\pm$ 0.03 & -0.18 $\pm$ 0.11 & -0.05 $\pm$ 0.03 & -0.04 $\pm$ 0.11 & -0.01 $\pm$ 0.03  \\ 
NGC~6004 & -0.05 $\pm$ 0.14 & -0.01 $\pm$ 0.03 & -0.05 $\pm$ 0.14 & -0.01 $\pm$ 0.03 & -0.00 $\pm$ 0.14 & -0.00 $\pm$ 0.03  \\ 
IC~1151 & -0.13 $\pm$ 0.13 & -0.05 $\pm$ 0.05 & -0.16 $\pm$ 0.13 & -0.06 $\pm$ 0.05 & -0.03 $\pm$ 0.13 & -0.01 $\pm$ 0.05  \\ 
NGC~6032 & -0.28 $\pm$ 1.00 & -0.01 $\pm$ 0.03 & -0.74 $\pm$ 1.00 & -0.02 $\pm$ 0.03 & -0.46 $\pm$ 1.00 & -0.02 $\pm$ 0.03  \\ 
NGC~6060 & -0.17 $\pm$ 0.16 & -0.03 $\pm$ 0.02 & -0.26 $\pm$ 0.16 & -0.04 $\pm$ 0.02 & -0.09 $\pm$ 0.16 & -0.01 $\pm$ 0.02  \\ 
NGC~6063 & -0.17 $\pm$ 0.36 & -0.04 $\pm$ 0.08 & -0.27 $\pm$ 0.36 & -0.06 $\pm$ 0.08 & -0.10 $\pm$ 0.36 & -0.02 $\pm$ 0.08  \\ 
IC~1199 & -0.33 $\pm$ 0.41 & -0.06 $\pm$ 0.07 & -0.38 $\pm$ 0.41 & -0.07 $\pm$ 0.07 & -0.05 $\pm$ 0.41 & -0.01 $\pm$ 0.07  \\ 
NGC~6154 & -0.14 $\pm$ 0.20 & -0.02 $\pm$ 0.03 & -0.20 $\pm$ 0.20 & -0.03 $\pm$ 0.03 & -0.05 $\pm$ 0.20 & -0.01 $\pm$ 0.03  \\ 
NGC~6155 & -0.02 $\pm$ 0.13 & -0.01 $\pm$ 0.07 & -0.02 $\pm$ 0.13 & -0.01 $\pm$ 0.07 & -0.00 $\pm$ 0.13 & -0.00 $\pm$ 0.07  \\ 
NGC~6186 & -0.16 $\pm$ 0.45 & -0.02 $\pm$ 0.06 & -0.13 $\pm$ 0.45 & -0.02 $\pm$ 0.06 & 0.03 $\pm$ 0.45 & 0.00 $\pm$ 0.06  \\ 
NGC~6278 & -0.01 $\pm$ 0.28 & -0.00 $\pm$ 0.06 & 0.02 $\pm$ 0.28 & 0.00 $\pm$ 0.06 & 0.03 $\pm$ 0.28 & 0.01 $\pm$ 0.06  \\ 
NGC~6301 & -0.20 $\pm$ 0.28 & -0.02 $\pm$ 0.02 & -0.32 $\pm$ 0.28 & -0.03 $\pm$ 0.02 & -0.12 $\pm$ 0.28 & -0.01 $\pm$ 0.02  \\ 
NGC~6314 & -0.09 $\pm$ 0.20 & -0.01 $\pm$ 0.03 & -0.12 $\pm$ 0.20 & -0.02 $\pm$ 0.03 & -0.03 $\pm$ 0.20 & -0.00 $\pm$ 0.03  \\ 
UGC~10796 & 0.18 $\pm$ 0.31 & 0.02 $\pm$ 0.04 & 0.24 $\pm$ 0.31 & 0.03 $\pm$ 0.04 & 0.06 $\pm$ 0.31 & 0.01 $\pm$ 0.04  \\ 
UGC~10811 & -0.18 $\pm$ 0.19 & -0.03 $\pm$ 0.03 & -0.23 $\pm$ 0.19 & -0.03 $\pm$ 0.03 & -0.05 $\pm$ 0.19 & -0.01 $\pm$ 0.03  \\ 
IC~1256 & -0.08 $\pm$ 0.19 & -0.02 $\pm$ 0.05 & -0.10 $\pm$ 0.19 & -0.03 $\pm$ 0.05 & -0.03 $\pm$ 0.19 & -0.01 $\pm$ 0.05  \\ 
NGC~6394 & -0.09 $\pm$ 0.16 & -0.01 $\pm$ 0.02 & -0.13 $\pm$ 0.16 & -0.02 $\pm$ 0.02 & -0.04 $\pm$ 0.16 & -0.01 $\pm$ 0.02  \\ 
UGC~10905 & -0.07 $\pm$ 0.24 & -0.01 $\pm$ 0.02 & -0.07 $\pm$ 0.24 & -0.01 $\pm$ 0.02 & -0.00 $\pm$ 0.24 & -0.00 $\pm$ 0.02  \\ 
NGC~6427 & -0.08 $\pm$ 0.12 & -0.03 $\pm$ 0.04 & -0.04 $\pm$ 0.12 & -0.01 $\pm$ 0.04 & 0.04 $\pm$ 0.12 & 0.01 $\pm$ 0.04  \\ 
NGC~6478 & -0.17 $\pm$ 0.43 & -0.02 $\pm$ 0.05 & -0.30 $\pm$ 0.43 & -0.03 $\pm$ 0.05 & -0.12 $\pm$ 0.43 & -0.01 $\pm$ 0.05  \\ 
NGC~6497 & -0.20 $\pm$ 0.42 & -0.02 $\pm$ 0.05 & -0.30 $\pm$ 0.42 & -0.04 $\pm$ 0.05 & -0.10 $\pm$ 0.42 & -0.01 $\pm$ 0.05  \\ 
UGC~11228 & -0.03 $\pm$ 0.17 & -0.01 $\pm$ 0.03 & -0.01 $\pm$ 0.17 & -0.00 $\pm$ 0.03 & 0.02 $\pm$ 0.17 & 0.00 $\pm$ 0.03  \\ 
UGC~11262 & -0.20 $\pm$ 0.27 & -0.03 $\pm$ 0.04 & -0.27 $\pm$ 0.27 & -0.04 $\pm$ 0.04 & -0.07 $\pm$ 0.27 & -0.01 $\pm$ 0.04  \\ 
MCG-02-51-004 & -0.16 $\pm$ 0.17 & -0.03 $\pm$ 0.03 & -0.25 $\pm$ 0.17 & -0.05 $\pm$ 0.03 & -0.09 $\pm$ 0.17 & -0.02 $\pm$ 0.03  \\ 
NGC~6941 & -0.16 $\pm$ 0.17 & -0.02 $\pm$ 0.02 & -0.21 $\pm$ 0.17 & -0.03 $\pm$ 0.02 & -0.05 $\pm$ 0.17 & -0.01 $\pm$ 0.02  \\ 
NGC~6945 & -0.00 $\pm$ 0.22 & -0.00 $\pm$ 0.05 & 0.01 $\pm$ 0.22 & 0.00 $\pm$ 0.05 & 0.02 $\pm$ 0.22 & 0.00 $\pm$ 0.05  \\ 
NGC~6978 & -0.04 $\pm$ 0.12 & -0.01 $\pm$ 0.02 & -0.03 $\pm$ 0.12 & -0.01 $\pm$ 0.02 & 0.00 $\pm$ 0.12 & 0.00 $\pm$ 0.02  \\ 
UGC~11649 & -0.12 $\pm$ 0.19 & -0.03 $\pm$ 0.05 & -0.15 $\pm$ 0.19 & -0.04 $\pm$ 0.05 & -0.03 $\pm$ 0.19 & -0.01 $\pm$ 0.05  \\ 
NGC~7047 & -0.19 $\pm$ 0.41 & -0.03 $\pm$ 0.06 & -0.25 $\pm$ 0.41 & -0.04 $\pm$ 0.06 & -0.06 $\pm$ 0.41 & -0.01 $\pm$ 0.06  \\ 
NGC~7311 & -0.08 $\pm$ 0.12 & -0.02 $\pm$ 0.03 & -0.10 $\pm$ 0.12 & -0.03 $\pm$ 0.03 & -0.02 $\pm$ 0.12 & -0.01 $\pm$ 0.03  \\ 
NGC~7321 & -0.11 $\pm$ 0.12 & -0.02 $\pm$ 0.02 & -0.14 $\pm$ 0.12 & -0.03 $\pm$ 0.02 & -0.03 $\pm$ 0.12 & -0.01 $\pm$ 0.02  \\ 
UGC~12185 & -0.22 $\pm$ 0.43 & -0.02 $\pm$ 0.04 & -0.25 $\pm$ 0.43 & -0.02 $\pm$ 0.04 & -0.03 $\pm$ 0.43 & -0.00 $\pm$ 0.04  \\ 
UGC~12224 & -0.22 $\pm$ 0.28 & -0.05 $\pm$ 0.06 & -0.28 $\pm$ 0.28 & -0.06 $\pm$ 0.06 & -0.06 $\pm$ 0.28 & -0.01 $\pm$ 0.06  \\ 
NGC~7466 & -0.11 $\pm$ 0.15 & -0.02 $\pm$ 0.02 & -0.20 $\pm$ 0.15 & -0.03 $\pm$ 0.02 & -0.09 $\pm$ 0.15 & -0.01 $\pm$ 0.02  \\ 
NGC~7489 & -0.13 $\pm$ 0.13 & -0.02 $\pm$ 0.02 & -0.20 $\pm$ 0.13 & -0.04 $\pm$ 0.02 & -0.06 $\pm$ 0.13 & -0.01 $\pm$ 0.02  \\ 
NGC~7536 & -0.20 $\pm$ 0.63 & -0.02 $\pm$ 0.07 & -0.38 $\pm$ 0.63 & -0.04 $\pm$ 0.07 & -0.18 $\pm$ 0.63 & -0.02 $\pm$ 0.07  \\ 
NGC~7549 & -0.22 $\pm$ 0.26 & -0.03 $\pm$ 0.03 & -0.41 $\pm$ 0.26 & -0.05 $\pm$ 0.03 & -0.19 $\pm$ 0.26 & -0.02 $\pm$ 0.03  \\ 
NGC~7563 & -0.05 $\pm$ 1.45 & -0.00 $\pm$ 0.08 & 0.08 $\pm$ 1.45 & 0.00 $\pm$ 0.08 & 0.13 $\pm$ 1.45 & 0.01 $\pm$ 0.08  \\ 
NGC~7591 & -0.15 $\pm$ 0.14 & -0.02 $\pm$ 0.02 & -0.18 $\pm$ 0.14 & -0.03 $\pm$ 0.02 & -0.04 $\pm$ 0.14 & -0.01 $\pm$ 0.02  \\ 
IC~5309 & -0.08 $\pm$ 0.18 & -0.02 $\pm$ 0.05 & -0.09 $\pm$ 0.18 & -0.03 $\pm$ 0.05 & -0.01 $\pm$ 0.18 & -0.00 $\pm$ 0.05  \\ 
NGC~7611 & -0.02 $\pm$ 0.22 & -0.01 $\pm$ 0.08 & -0.01 $\pm$ 0.22 & -0.00 $\pm$ 0.08 & 0.01 $\pm$ 0.22 & 0.00 $\pm$ 0.08  \\ 
NGC~7623 & 0.00 $\pm$ 0.48 & 0.00 $\pm$ 0.09 & 0.04 $\pm$ 0.48 & 0.01 $\pm$ 0.09 & 0.04 $\pm$ 0.48 & 0.01 $\pm$ 0.09  \\ 
NGC~7631 & -0.12 $\pm$ 0.14 & -0.03 $\pm$ 0.04 & -0.16 $\pm$ 0.14 & -0.04 $\pm$ 0.04 & -0.04 $\pm$ 0.14 & -0.01 $\pm$ 0.04  \\ 
NGC~7653 & -0.08 $\pm$ 0.16 & -0.02 $\pm$ 0.04 & -0.12 $\pm$ 0.16 & -0.03 $\pm$ 0.04 & -0.04 $\pm$ 0.16 & -0.01 $\pm$ 0.04  \\ 
NGC~7671 & -0.02 $\pm$ 0.08 & -0.01 $\pm$ 0.03 & -0.00 $\pm$ 0.08 & -0.00 $\pm$ 0.03 & 0.02 $\pm$ 0.08 & 0.01 $\pm$ 0.03  \\ 
NGC~7691 & -0.15 $\pm$ 0.26 & -0.03 $\pm$ 0.05 & -0.20 $\pm$ 0.26 & -0.04 $\pm$ 0.05 & -0.06 $\pm$ 0.26 & -0.01 $\pm$ 0.05  \\ 
NGC~7716 & -0.15 $\pm$ 0.14 & -0.03 $\pm$ 0.03 & -0.20 $\pm$ 0.14 & -0.04 $\pm$ 0.03 & -0.05 $\pm$ 0.14 & -0.01 $\pm$ 0.03  \\ 
NGC~7722 & -0.09 $\pm$ 0.27 & -0.03 $\pm$ 0.09 & -0.16 $\pm$ 0.27 & -0.05 $\pm$ 0.09 & -0.06 $\pm$ 0.27 & -0.02 $\pm$ 0.09  \\ 
NGC~7738 & -0.07 $\pm$ 0.13 & -0.02 $\pm$ 0.03 & -0.11 $\pm$ 0.13 & -0.02 $\pm$ 0.03 & -0.03 $\pm$ 0.13 & -0.01 $\pm$ 0.03  \\ 
UGC~12810 & -0.30 $\pm$ 0.17 & -0.04 $\pm$ 0.02 & -0.37 $\pm$ 0.17 & -0.04 $\pm$ 0.02 & -0.07 $\pm$ 0.17 & -0.01 $\pm$ 0.02  \\ 
UGC~12816 & -0.15 $\pm$ 0.29 & -0.01 $\pm$ 0.02 & -0.21 $\pm$ 0.29 & -0.02 $\pm$ 0.02 & -0.06 $\pm$ 0.29 & -0.01 $\pm$ 0.02  \\ 
NGC~7782 & -0.16 $\pm$ 0.17 & -0.02 $\pm$ 0.03 & -0.22 $\pm$ 0.17 & -0.03 $\pm$ 0.03 & -0.06 $\pm$ 0.17 & -0.01 $\pm$ 0.03  \\ 
NGC~7787 & -0.02 $\pm$ 0.20 & -0.00 $\pm$ 0.04 & -0.22 $\pm$ 0.20 & -0.05 $\pm$ 0.04 & -0.20 $\pm$ 0.20 & -0.04 $\pm$ 0.04  \\ 
UGC~12864 & -0.16 $\pm$ 0.20 & -0.01 $\pm$ 0.02 & -0.23 $\pm$ 0.20 & -0.02 $\pm$ 0.02 & -0.06 $\pm$ 0.20 & -0.01 $\pm$ 0.02  \\ 
UGC~04455 & 0.22 $\pm$ 0.49 & 0.06 $\pm$ 0.14 & -0.06 $\pm$ 0.49 & -0.02 $\pm$ 0.14 & -0.27 $\pm$ 0.49 & -0.08 $\pm$ 0.14  \\ 
UGC~06249 & 0.13 $\pm$ 0.57 & 0.01 $\pm$ 0.05 & -0.04 $\pm$ 0.57 & -0.00 $\pm$ 0.05 & -0.17 $\pm$ 0.57 & -0.01 $\pm$ 0.05  \\ 
SN2002ji & -0.13 $\pm$ 0.28 & -0.14 $\pm$ 0.29 & -0.22 $\pm$ 0.28 & -0.23 $\pm$ 0.29 & -0.09 $\pm$ 0.28 & -0.09 $\pm$ 0.29  \\ 
UGC~07129 & -0.03 $\pm$ 0.34 & -0.03 $\pm$ 0.38 & 0.04 $\pm$ 0.34 & 0.05 $\pm$ 0.38 & 0.07 $\pm$ 0.34 & 0.08 $\pm$ 0.38  \\ 
UGC~08909 & 0.10 $\pm$ 0.45 & 0.12 $\pm$ 0.54 & -0.05 $\pm$ 0.45 & -0.06 $\pm$ 0.54 & -0.14 $\pm$ 0.45 & -0.17 $\pm$ 0.54  \\ 
NGC~0495 & 0.02 $\pm$ 0.17 & 0.01 $\pm$ 0.13 & 0.02 $\pm$ 0.17 & 0.01 $\pm$ 0.13 & -0.00 $\pm$ 0.17 & -0.00 $\pm$ 0.13  \\ 
KUG1349+143 & 0.08 $\pm$ 0.40 & 0.01 $\pm$ 0.05 & -0.03 $\pm$ 0.40 & -0.00 $\pm$ 0.05 & -0.11 $\pm$ 0.40 & -0.02 $\pm$ 0.05  \\ 
CGCG163-062 & 0.04 $\pm$ 0.64 & 0.01 $\pm$ 0.17 & -0.04 $\pm$ 0.64 & -0.01 $\pm$ 0.17 & -0.08 $\pm$ 0.64 & -0.02 $\pm$ 0.17  \\ 
NGC~5794 & 0.03 $\pm$ 0.16 & 0.01 $\pm$ 0.05 & 0.05 $\pm$ 0.16 & 0.01 $\pm$ 0.05 & 0.02 $\pm$ 0.16 & 0.00 $\pm$ 0.05  \\ 
IC~1078 & 0.01 $\pm$ 0.15 & 0.00 $\pm$ 0.03 & -0.00 $\pm$ 0.15 & -0.00 $\pm$ 0.03 & -0.01 $\pm$ 0.15 & -0.00 $\pm$ 0.03  \\ 
NGC~6977 & 0.06 $\pm$ 0.22 & 0.01 $\pm$ 0.03 & -0.01 $\pm$ 0.22 & -0.00 $\pm$ 0.03 & -0.06 $\pm$ 0.22 & -0.01 $\pm$ 0.03  \\ 
SDSSJ015424 & 0.04 $\pm$ 0.32 & 0.01 $\pm$ 0.12 & -0.03 $\pm$ 0.32 & -0.01 $\pm$ 0.12 & -0.06 $\pm$ 0.32 & -0.02 $\pm$ 0.12  \\ 
NGC~2691 & 0.02 $\pm$ 0.44 & 0.01 $\pm$ 0.15 & 0.01 $\pm$ 0.44 & 0.00 $\pm$ 0.15 & -0.01 $\pm$ 0.44 & -0.00 $\pm$ 0.15  \\ 
NGC~2780 & 0.25 $\pm$ 0.58 & 0.02 $\pm$ 0.05 & 0.04 $\pm$ 0.58 & 0.00 $\pm$ 0.05 & -0.21 $\pm$ 0.58 & -0.02 $\pm$ 0.05  \\ 
UGC~06517 & 0.12 $\pm$ 0.22 & 0.06 $\pm$ 0.11 & -0.06 $\pm$ 0.22 & -0.03 $\pm$ 0.11 & -0.19 $\pm$ 0.22 & -0.09 $\pm$ 0.11  \\ 
NGC~5145 & 0.25 $\pm$ 0.81 & 0.09 $\pm$ 0.31 & 0.18 $\pm$ 0.81 & 0.07 $\pm$ 0.31 & -0.07 $\pm$ 0.81 & -0.03 $\pm$ 0.31  \\ 
NGC~5950 & 0.02 $\pm$ 0.07 & 0.01 $\pm$ 0.06 & 0.01 $\pm$ 0.07 & 0.01 $\pm$ 0.06 & -0.01 $\pm$ 0.07 & -0.00 $\pm$ 0.06  \\ 
UGC~10803 & 0.06 $\pm$ 0.09 & 0.05 $\pm$ 0.07 & 0.01 $\pm$ 0.09 & 0.01 $\pm$ 0.07 & -0.06 $\pm$ 0.09 & -0.04 $\pm$ 0.07  \\ 
MCG-01-52-012 & 0.03 $\pm$ 0.37 & 0.05 $\pm$ 0.53 & 0.02 $\pm$ 0.37 & 0.03 $\pm$ 0.53 & -0.01 $\pm$ 0.37 & -0.02 $\pm$ 0.53  \\ 
UGC~09837 & 0.06 $\pm$ 0.11 & 0.01 $\pm$ 0.02 & -0.03 $\pm$ 0.11 & -0.01 $\pm$ 0.02 & -0.09 $\pm$ 0.11 & -0.02 $\pm$ 0.02  \\ 
UGC~12250 & 0.57 $\pm$ 1.26 & 0.04 $\pm$ 0.08 & -0.27 $\pm$ 1.26 & -0.02 $\pm$ 0.08 & -0.84 $\pm$ 1.26 & -0.06 $\pm$ 0.08  \\ 
NGC~5947 & -0.13 $\pm$ 0.09 & -0.02 $\pm$ 0.01 & -0.12 $\pm$ 0.09 & -0.02 $\pm$ 0.01 & 0.00 $\pm$ 0.09 & 0.00 $\pm$ 0.01  \\ 
\hline
\caption{Colour inner gradients ($g-r$, $g-i$, and $r-i$) from the analysis of the SDSS images (see section \ref{II_colours}). This table shows the gradients ($dex/h_{in}$ and $dex/kpc$) for the three colours represented in Fig.~\ref{II_colour_inner_fig}.}\\
\label{II_tab_colours}
\end{longtable}
